Combined Measurement and QCD Analysis of the Inclusive ep Scattering Cross Sections at HERA

A combination is presented of the inclusive deep inelastic cross sections measured by the H1 and ZEUS Collaborations in neutral and charged current unpolarised ep scattering at HERA during the period 1994-2000. The data span six orders of magnitude in negative four-momentum-transfer squared, Q^2, and in Bjorken x. The combination method used takes the correlations of systematic uncertainties into account, resulting in an improved accuracy. The combined data are the sole input in a NLO QCD analysis which determines a new set of parton distributions, HERAPDF1.0, with small experimental uncertainties. This set includes an estimate of the model and parametrisation uncertainties of the fit result.

==> (inline-0) <==
\begin{tabular}{l|cccccccccccccc}
\hline
\hline
Bin &  $Q^2$  & $x$ & $y$ &  $\sigma^{+~\rm ave}_{r}$ & $F_2^{\rm ave}$ 
 & $\delta_{\rm ave,stat}$ & $\delta_{\rm ave,uncor}$ & $\delta_{\rm ave,cor}$ & $\delta_{\rm ave,exp~tot}$
 & $\delta_{\rm ave,rel}$ & $\delta_{\rm ave,gp}$ & $\delta_{\rm ave,had}$ & $\delta_{\rm ave,tot}$ 
 & $\sqrt{s}$\\
$\#$     & GeV$^2$ &   &       &       &         &       \%           & \%    & \%  &    
\%              &   \% & \% & \% &\% & GeV \\
\hline

\hline
$   63 $ &$    0.5 $ &$ 0.732 \times 10^{-5}$ & $ 0.675 $ &$ 0.428 $ & ---  & $  5.55 $ &$  5.73 $ &$  4.17 $ &$ 9.01$ & $-0.49$ & $-2.46$ & $-0.38$ & $ 9.36$ & $   319$ \\
$   64 $ &$    0.5 $ &$ 0.860 \times 10^{-5}$ & $ 0.645 $ &$ 0.443 $ & ---  & $  3.74 $ &$  9.17 $ &$  3.57 $ &$ 10.5$ & $ 0.58$ & $ 2.86$ & $ 0.70$ & $10.95$ & $   301$ \\
$   65 $ &$    0.5 $ &$ 0.158 \times 10^{-4}$ & $ 0.313 $ &$ 0.429 $ &$ 0.433 $ &$  3.53 $ &$  1.48 $ &$  2.33 $ &$ 4.48$ & $ 1.22$ & $-0.17$ & $ 0.14$ & $ 4.65$ & $   319$ \\
$   66 $ &$    0.5 $ &$ 0.212 \times 10^{-4}$ & $ 0.233 $ &$ 0.392 $ &$ 0.394 $ &$  2.06 $ &$  0.80 $ &$  1.95 $ &$ 2.94$ & $ 1.12$ & $-0.25$ & $-0.05$ & $ 3.16$ & $   319$ \\
$   67 $ &$    0.5 $ &$ 0.276 \times 10^{-4}$ & $ 0.179 $ &$ 0.379 $ &$ 0.380 $ &$  1.71 $ &$  0.76 $ &$  1.94 $ &$ 2.69$ & $ 1.35$ & $-0.30$ & $ 0.39$ & $ 3.05$ & $   319$ \\
$   68 $ &$    0.5 $ &$ 0.398 \times 10^{-4}$ & $ 0.124 $ &$ 0.367 $ &$ 0.368 $ &$  1.48 $ &$  0.81 $ &$  2.57 $ &$ 3.07$ & $ 2.32$ & $-0.52$ & $ 2.05$ & $ 4.39$ & $   319$ \\
$   69 $ &$    0.5 $ &$ 0.100 \times 10^{-3}$ & $ 0.049 $ &$ 0.349 $ &$ 0.349 $ &$  1.74 $ &$  1.45 $ &$  1.50 $ &$ 2.71$ & $ 0.69$ & $-0.32$ & $-0.10$ & $ 2.82$ & $   319$ \\
$   70 $ &$    0.5 $ &$ 0.251 \times 10^{-3}$ & $ 0.020 $ &$ 0.308 $ &$ 0.308 $ &$  1.87 $ &$  1.43 $ &$  1.55 $ &$ 2.82$ & $ 0.41$ & $-0.24$ & $-0.36$ & $ 2.88$ & $   319$ \\
$   71 $ &$    0.5 $ &$ 0.368 \times 10^{-3}$ & $ 0.013 $ &$ 0.301 $ &$ 0.301 $ &$  2.02 $ &$  1.50 $ &$  1.61 $ &$ 2.99$ & $ 0.80$ & $-0.23$ & $ 0.16$ & $ 3.10$ & $   319$ \\
$   72 $ &$    0.5 $ &$ 0.800 \times 10^{-3}$ & $ 0.006 $ &$ 0.288 $ &$ 0.288 $ &$  2.04 $ &$  1.38 $ &$  1.46 $ &$ 2.87$ & $ 0.91$ & $-0.18$ & $ 0.49$ & $ 3.05$ & $   319$ \\
$   73 $ &$    0.5 $ &$ 0.320 \times 10^{-2}$ & $ 0.002 $ &$ 0.183 $ &$ 0.183 $ &$ 11.35 $ &$  6.39 $ &$  1.23 $ &$ 13.1$ & $ 0.25$ & $ 0.32$ & $ 0.55$ & $13.10$ & $   301$ \\
$   74 $ &$   0.65 $ &$ 0.952 \times 10^{-5}$ & $ 0.675 $ &$ 0.465 $ & ---  & $  4.02 $ &$  2.90 $ &$  2.56 $ &$ 5.58$ & $-0.17$ & $-1.33$ & $ 0.23$ & $ 5.74$ & $   319$ \\
$   75 $ &$   0.65 $ &$ 0.112 \times 10^{-4}$ & $ 0.643 $ &$ 0.514 $ & ---  & $  4.25 $ &$  2.62 $ &$  2.90 $ &$ 5.77$ & $ 0.86$ & $ 2.58$ & $ 0.69$ & $ 6.42$ & $   301$ \\
$   76 $ &$   0.65 $ &$ 0.158 \times 10^{-4}$ & $ 0.407 $ &$ 0.464 $ &$ 0.472 $ &$  3.09 $ &$  5.44 $ &$  1.51 $ &$ 6.44$ & $ 0.13$ & $-0.01$ & $ 0.55$ & $ 6.46$ & $   319$ \\
$   77 $ &$   0.65 $ &$ 0.164 \times 10^{-4}$ & $ 0.439 $ &$ 0.509 $ &$ 0.520 $ &$  3.02 $ &$  7.28 $ &$  2.37 $ &$ 8.23$ & $ 0.42$ & $ 1.05$ & $ 0.38$ & $ 8.32$ & $   301$ \\
$   78 $ &$   0.65 $ &$ 0.398 \times 10^{-4}$ & $ 0.161 $ &$ 0.475 $ &$ 0.476 $ &$  2.73 $ &$  0.68 $ &$  2.31 $ &$ 3.64$ & $ 1.43$ & $-0.14$ & $ 0.14$ & $ 3.92$ & $   319$ \\
$   79 $ &$   0.65 $ &$ 0.598 \times 10^{-4}$ & $ 0.107 $ &$ 0.420 $ &$ 0.420 $ &$  1.99 $ &$  0.74 $ &$  3.14 $ &$ 3.79$ & $ 2.69$ & $-0.23$ & $ 2.11$ & $ 5.11$ & $   319$ \\
$   80 $ &$   0.65 $ &$ 0.100 \times 10^{-3}$ & $ 0.064 $ &$ 0.410 $ &$ 0.411 $ &$  2.08 $ &$  1.47 $ &$  1.98 $ &$ 3.23$ & $ 1.00$ & $-0.50$ & $ 0.16$ & $ 3.42$ & $   319$ \\
$   81 $ &$   0.65 $ &$ 0.251 \times 10^{-3}$ & $ 0.026 $ &$ 0.362 $ &$ 0.362 $ &$  2.14 $ &$  1.39 $ &$  1.62 $ &$ 3.02$ & $ 0.77$ & $-0.17$ & $ 0.51$ & $ 3.17$ & $   319$ \\
$   82 $ &$   0.65 $ &$ 0.478 \times 10^{-3}$ & $ 0.013 $ &$ 0.333 $ &$ 0.333 $ &$  2.29 $ &$  1.50 $ &$  1.87 $ &$ 3.31$ & $ 0.83$ & $-0.30$ & $ 0.31$ & $ 3.44$ & $   319$ \\
$   83 $ &$   0.65 $ &$ 0.800 \times 10^{-3}$ & $ 0.008 $ &$ 0.319 $ &$ 0.319 $ &$  2.14 $ &$  1.35 $ &$  1.57 $ &$ 2.97$ & $ 0.64$ & $-0.18$ & $ 0.34$ & $ 3.06$ & $   319$ \\
$   84 $ &$   0.65 $ &$ 0.320 \times 10^{-2}$ & $ 0.002 $ &$ 0.225 $ &$ 0.225 $ &$  5.80 $ &$  3.18 $ &$  1.19 $ &$ 6.72$ & $ 0.27$ & $ 0.00$ & $ 0.74$ & $ 6.77$ & $   319$ \\
$   85 $ &$   0.85 $ &$ 0.124 \times 10^{-4}$ & $ 0.677 $ &$ 0.553 $ & ---  & $  2.57 $ &$  2.52 $ &$  2.20 $ &$ 4.22$ & $-0.10$ & $-1.01$ & $ 0.01$ & $ 4.34$ & $   319$ \\
$   86 $ &$   0.85 $ &$ 0.138 \times 10^{-4}$ & $ 0.683 $ &$ 0.616 $ & ---  & $  5.20 $ &$  9.45 $ &$  5.07 $ &$ 11.9$ & $ 0.72$ & $ 4.08$ & $ 1.06$ & $12.66$ & $   301$ \\
$   87 $ &$   0.85 $ &$ 0.200 \times 10^{-4}$ & $ 0.471 $ &$ 0.602 $ &$ 0.617 $ &$  2.96 $ &$  2.12 $ &$  2.03 $ &$ 4.17$ & $ 0.62$ & $ 1.39$ & $ 0.49$ & $ 4.46$ & $   301$ \\
$   88 $ &$   0.85 $ &$ 0.200 \times 10^{-4}$ & $ 0.420 $ &$ 0.613 $ &$ 0.625 $ &$  1.95 $ &$  5.36 $ &$  1.58 $ &$ 5.92$ & $ 0.25$ & $ 0.31$ & $ 0.54$ & $ 5.96$ & $   319$ \\
$   89 $ &$   0.85 $ &$ 0.398 \times 10^{-4}$ & $ 0.211 $ &$ 0.561 $ &$ 0.564 $ &$  2.02 $ &$  1.85 $ &$  1.75 $ &$ 3.26$ & $ 0.29$ & $ 0.49$ & $ 0.42$ & $ 3.33$ & $   319$ \\
$   90 $ &$   0.85 $ &$ 0.500 \times 10^{-4}$ & $ 0.168 $ &$ 0.544 $ &$ 0.546 $ &$  2.92 $ &$  4.52 $ &$  2.32 $ &$ 5.86$ & $ 0.41$ & $ 0.24$ & $ 0.24$ & $ 5.89$ & $   319$ \\
$   91 $ &$   0.85 $ &$ 0.100 \times 10^{-3}$ & $ 0.084 $ &$ 0.502 $ &$ 0.503 $ &$  2.65 $ &$  3.78 $ &$  3.74 $ &$ 5.94$ & $ 0.17$ & $ 1.73$ & $ 0.08$ & $ 6.19$ & $   319$ \\
$   92 $ &$   0.85 $ &$ 0.251 \times 10^{-3}$ & $ 0.033 $ &$ 0.398 $ &$ 0.399 $ &$  5.99 $ &$  2.98 $ &$  2.29 $ &$ 7.08$ & $-0.01$ & $ 0.73$ & $ 0.83$ & $ 7.16$ & $   319$ \\
$   93 $ &$   0.85 $ &$ 0.800 \times 10^{-3}$ & $ 0.010 $ &$ 0.351 $ &$ 0.351 $ &$  4.60 $ &$  2.67 $ &$  1.40 $ &$ 5.50$ & $ 0.33$ & $ 0.46$ & $ 0.26$ & $ 5.53$ & $   319$ \\
$   94 $ &$   0.85 $ &$ 0.320 \times 10^{-2}$ & $ 0.003 $ &$ 0.309 $ &$ 0.309 $ &$  4.53 $ &$  2.83 $ &$  0.94 $ &$ 5.42$ & $ 0.24$ & $ 0.14$ & $-0.07$ & $ 5.43$ & $   301$ \\
$   95 $ &$    1.2 $ &$ 0.176 \times 10^{-4}$ & $ 0.674 $ &$ 0.591 $ & ---  & $  2.56 $ &$  2.16 $ &$  2.60 $ &$ 4.24$ & $-0.19$ & $-0.35$ & $ 0.06$ & $ 4.26$ & $   319$ \\
$   96 $ &$    1.2 $ &$ 0.200 \times 10^{-4}$ & $ 0.665 $ &$ 0.742 $ & ---  & $  3.60 $ &$  8.36 $ &$  3.64 $ &$ 9.80$ & $ 0.57$ & $ 2.88$ & $ 0.92$ & $10.27$ & $   301$ \\
$   97 $ &$    1.2 $ &$ 0.200 \times 10^{-4}$ & $ 0.593 $ &$ 0.669 $ &$ 0.699 $ &$  2.62 $ &$  2.51 $ &$  1.31 $ &$ 3.86$ & $ 0.14$ & $-0.13$ & $ 0.60$ & $ 3.91$ & $   319$ \\
$   98 $ &$    1.2 $ &$ 0.320 \times 10^{-4}$ & $ 0.416 $ &$ 0.667 $ &$ 0.680 $ &$  2.75 $ &$  1.79 $ &$  2.02 $ &$ 3.85$ & $ 0.59$ & $ 1.53$ & $ 0.50$ & $ 4.22$ & $   301$ \\
$   99 $ &$    1.2 $ &$ 0.320 \times 10^{-4}$ & $ 0.371 $ &$ 0.688 $ &$ 0.698 $ &$  1.67 $ &$  2.73 $ &$  1.27 $ &$ 3.44$ & $ 0.20$ & $ 0.16$ & $ 0.50$ & $ 3.49$ & $   319$ \\
$  100 $ &$    1.2 $ &$ 0.631 \times 10^{-4}$ & $ 0.188 $ &$ 0.651 $ &$ 0.653 $ &$  1.39 $ &$  1.46 $ &$  1.37 $ &$ 2.44$ & $ 0.38$ & $ 0.47$ & $ 0.44$ & $ 2.55$ & $   319$ \\
$  101 $ &$    1.2 $ &$ 0.800 \times 10^{-4}$ & $ 0.148 $ &$ 0.598 $ &$ 0.600 $ &$  2.04 $ &$  1.36 $ &$  1.85 $ &$ 3.07$ & $ 0.39$ & $ 0.36$ & $ 0.21$ & $ 3.12$ & $   319$ \\
$  102 $ &$    1.2 $ &$ 0.130 \times 10^{-3}$ & $ 0.091 $ &$ 0.545 $ &$ 0.545 $ &$  2.42 $ &$  4.97 $ &$  1.55 $ &$ 5.74$ & $ 0.21$ & $ 0.35$ & $ 0.09$ & $ 5.75$ & $   319$ \\
$  103 $ &$    1.2 $ &$ 0.158 \times 10^{-3}$ & $ 0.075 $ &$ 0.534 $ &$ 0.534 $ &$  1.54 $ &$  1.35 $ &$  1.38 $ &$ 2.48$ & $ 0.69$ & $ 0.54$ & $ 0.37$ & $ 2.65$ & $   319$ \\
$  104 $ &$    1.2 $ &$ 0.398 \times 10^{-3}$ & $ 0.030 $ &$ 0.495 $ &$ 0.495 $ &$  2.11 $ &$  3.36 $ &$  1.30 $ &$ 4.18$ & $ 0.17$ & $ 0.43$ & $ 0.67$ & $ 4.26$ & $   319$ \\
$  105 $ &$    1.2 $ &$ 0.130 \times 10^{-2}$ & $ 0.009 $ &$ 0.374 $ &$ 0.374 $ &$  3.54 $ &$  2.67 $ &$  1.33 $ &$ 4.63$ & $ 0.37$ & $ 0.26$ & $-0.09$ & $ 4.65$ & $   319$ \\
$  106 $ &$    1.2 $ &$ 0.500 \times 10^{-2}$ & $ 0.002 $ &$ 0.299 $ &$ 0.299 $ &$  4.50 $ &$  2.61 $ &$  1.49 $ &$ 5.41$ & $ 0.14$ & $ 0.51$ & $-0.58$ & $ 5.46$ & $   319$ \\
$  107 $ &$    1.5 $ &$ 0.185 \times 10^{-4}$ & $ 0.800 $ &$ 0.602 $ & ---  & $  3.19 $ &$  3.48 $ &$  6.12 $ &$ 7.72$ & $-0.26$ & $ 8.31$ & $ 0.08$ & $11.35$ & $   319$ \\
$  108 $ &$    1.5 $ &$ 0.220 \times 10^{-4}$ & $ 0.675 $ &$ 0.695 $ & ---  & $  1.94 $ &$  1.78 $ &$  1.69 $ &$ 3.14$ & $ 0.03$ & $ 0.97$ & $ 0.16$ & $ 3.29$ & $   319$ \\
$  109 $ &$    1.5 $ &$ 0.320 \times 10^{-4}$ & $ 0.520 $ &$ 0.821 $ &$ 0.847 $ &$  1.17 $ &$  3.20 $ &$  2.12 $ &$ 4.02$ & $ 0.60$ & $ 5.18$ & $ 0.43$ & $ 6.60$ & $   301$ \\
$  110 $ &$    1.5 $ &$ 0.320 \times 10^{-4}$ & $ 0.463 $ &$ 0.755 $ &$ 0.774 $ &$  1.73 $ &$  2.15 $ &$  1.13 $ &$ 2.98$ & $ 0.17$ & $ 0.20$ & $ 0.41$ & $ 3.02$ & $   319$ \\
$  111 $ &$    1.5 $ &$ 0.500 \times 10^{-4}$ & $ 0.296 $ &$ 0.763 $ &$ 0.770 $ &$  1.04 $ &$  1.98 $ &$  1.07 $ &$ 2.48$ & $ 0.32$ & $ 0.74$ & $ 0.52$ & $ 2.66$ & $   319$ \\
$  112 $ &$    1.5 $ &$ 0.800 \times 10^{-4}$ & $ 0.185 $ &$ 0.702 $ &$ 0.705 $ &$  1.26 $ &$  2.15 $ &$  1.31 $ &$ 2.81$ & $ 0.36$ & $ 0.32$ & $ 0.52$ & $ 2.90$ & $   319$ \\
$  113 $ &$    1.5 $ &$ 0.130 \times 10^{-3}$ & $ 0.114 $ &$ 0.649 $ &$ 0.649 $ &$  1.46 $ &$  2.43 $ &$  1.49 $ &$ 3.20$ & $ 0.35$ & $ 0.46$ & $ 0.54$ & $ 3.30$ & $   319$ \\
$  114 $ &$    1.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.074 $ &$ 0.616 $ &$ 0.616 $ &$  2.07 $ &$  2.86 $ &$  1.59 $ &$ 3.87$ & $ 0.36$ & $ 0.37$ & $-0.01$ & $ 3.91$ & $   319$ \\
$  115 $ &$    1.5 $ &$ 0.320 \times 10^{-3}$ & $ 0.046 $ &$ 0.580 $ &$ 0.580 $ &$  1.48 $ &$  2.26 $ &$  1.55 $ &$ 3.12$ & $ 0.20$ & $ 0.58$ & $ 1.02$ & $ 3.34$ & $   319$ \\
$  116 $ &$    1.5 $ &$ 0.500 \times 10^{-3}$ & $ 0.030 $ &$ 0.550 $ &$ 0.550 $ &$  2.51 $ &$  7.05 $ &$  1.83 $ &$ 7.70$ & $ 0.23$ & $ 0.11$ & $ 0.29$ & $ 7.71$ & $   319$ \\
$  117 $ &$    1.5 $ &$ 0.800 \times 10^{-3}$ & $ 0.019 $ &$ 0.493 $ &$ 0.493 $ &$  2.36 $ &$  2.47 $ &$  1.29 $ &$ 3.65$ & $ 0.34$ & $ 0.38$ & $ 0.11$ & $ 3.69$ & $   319$ \\
$  118 $ &$    1.5 $ &$ 0.100 \times 10^{-2}$ & $ 0.015 $ &$ 0.465 $ &$ 0.465 $ &$  5.21 $ &$  3.74 $ &$  1.31 $ &$ 6.55$ & $ 0.38$ & $ 0.02$ & $ 0.56$ & $ 6.58$ & $   319$ \\
$  119 $ &$    1.5 $ &$ 0.320 \times 10^{-2}$ & $ 0.005 $ &$ 0.412 $ &$ 0.412 $ &$  2.30 $ &$  2.04 $ &$  1.34 $ &$ 3.36$ & $ 0.43$ & $ 0.18$ & $-0.61$ & $ 3.45$ & $   301$ \\
$  120 $ &$    1.5 $ &$ 0.130 \times 10^{-1}$ & $ 0.001 $ &$ 0.324 $ &$ 0.324 $ &$  4.01 $ &$  2.49 $ &$  4.81 $ &$ 6.74$ & $-0.29$ & $ 1.08$ & $-1.42$ & $ 6.98$ & $   319$ \\
$  121 $ &$     2. $ &$ 0.247 \times 10^{-4}$ & $ 0.800 $ &$ 0.766 $ & ---  & $  2.33 $ &$  2.70 $ &$  4.62 $ &$ 5.84$ & $-0.03$ & $ 6.20$ & $-0.06$ & $ 8.52$ & $   319$ \\
$  122 $ &$     2. $ &$ 0.293 \times 10^{-4}$ & $ 0.675 $ &$ 0.787 $ & ---  & $  1.49 $ &$  1.65 $ &$  1.53 $ &$ 2.70$ & $ 0.06$ & $ 0.93$ & $ 0.02$ & $ 2.86$ & $   319$ \\
$  123 $ &$     2. $ &$ 0.327 \times 10^{-4}$ & $ 0.678 $ &$ 0.855 $ & ---  & $  2.66 $ &$  2.13 $ &$  2.86 $ &$ 4.45$ & $ 0.81$ & $ 3.72$ & $ 0.56$ & $ 5.88$ & $   301$ \\
$  124 $ &$     2. $ &$ 0.500 \times 10^{-4}$ & $ 0.443 $ &$ 0.859 $ &$ 0.863 $ &$  1.31 $ &$  1.64 $ &$  1.20 $ &$ 2.42$ & $ 0.44$ & $ 1.55$ & $ 0.39$ & $ 2.93$ & $   301$ \\
$  125 $ &$     2. $ &$ 0.500 \times 10^{-4}$ & $ 0.395 $ &$ 0.825 $ &$ 0.830 $ &$  1.52 $ &$  1.93 $ &$  0.91 $ &$ 2.62$ & $ 0.23$ & $ 0.29$ & $ 0.33$ & $ 2.67$ & $   319$ \\
$  126 $ &$     2. $ &$ 0.800 \times 10^{-4}$ & $ 0.247 $ &$ 0.764 $ &$ 0.765 $ &$  0.97 $ &$  1.34 $ &$  0.89 $ &$ 1.88$ & $ 0.34$ & $ 0.21$ & $ 0.42$ & $ 1.97$ & $   319$ \\
$  127 $ &$     2. $ &$ 0.130 \times 10^{-3}$ & $ 0.152 $ &$ 0.727 $ &$ 0.727 $ &$  1.10 $ &$  1.30 $ &$  0.98 $ &$ 1.97$ & $ 0.32$ & $ 0.17$ & $ 0.31$ & $ 2.03$ & $   319$ \\
$  128 $ &$     2. $ &$ 0.200 \times 10^{-3}$ & $ 0.099 $ &$ 0.684 $ &$ 0.684 $ &$  1.12 $ &$  1.32 $ &$  1.12 $ &$ 2.06$ & $ 0.42$ & $ 0.31$ & $-0.05$ & $ 2.12$ & $   319$ \\
$  129 $ &$     2. $ &$ 0.320 \times 10^{-3}$ & $ 0.062 $ &$ 0.631 $ &$ 0.631 $ &$  1.01 $ &$  1.65 $ &$  1.23 $ &$ 2.29$ & $ 0.27$ & $ 0.13$ & $ 0.38$ & $ 2.34$ & $   319$ \\
$  130 $ &$     2. $ &$ 0.500 \times 10^{-3}$ & $ 0.040 $ &$ 0.578 $ &$ 0.578 $ &$  1.17 $ &$  2.04 $ &$  1.30 $ &$ 2.69$ & $ 0.25$ & $-0.13$ & $ 0.40$ & $ 2.73$ & $   319$ \\
$  131 $ &$     2. $ &$ 0.100 \times 10^{-2}$ & $ 0.020 $ &$ 0.512 $ &$ 0.512 $ &$  0.98 $ &$  1.79 $ &$  1.00 $ &$ 2.28$ & $ 0.28$ & $ 0.08$ & $-0.11$ & $ 2.30$ & $   319$ \\
$  132 $ &$     2. $ &$ 0.320 \times 10^{-2}$ & $ 0.006 $ &$ 0.428 $ &$ 0.428 $ &$  1.07 $ &$  1.89 $ &$  1.40 $ &$ 2.59$ & $ 0.40$ & $ 0.17$ & $-0.84$ & $ 2.76$ & $   319$ \\
$  133 $ &$     2. $ &$ 0.130 \times 10^{-1}$ & $ 0.002 $ &$ 0.358 $ &$ 0.358 $ &$  2.39 $ &$  2.13 $ &$  3.97 $ &$ 5.10$ & $-0.14$ & $ 0.89$ & $-1.21$ & $ 5.32$ & $   301$ \\

\hline
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tab615a2}Continuation of \Tab~\ref{tab615a1}.}
\end{table}

\begin{table}
\begin{tiny}
\begin{center}
\begin{tabular}{l|cccccccccccccc}
\hline
\hline
Bin &  $Q^2$  & $x$ & $y$ &  $\sigma^{+~\rm ave}_{r}$ & $F_2^{\rm ave}$ 
 & $\delta_{\rm ave,stat}$ & $\delta_{\rm ave,uncor}$ & $\delta_{\rm ave,cor}$ & $\delta_{\rm ave,exp~tot}$
 & $\delta_{\rm ave,rel}$ & $\delta_{\rm ave,gp}$ & $\delta_{\rm ave,had}$ & $\delta_{\rm ave,tot}$ 
 & $\sqrt{s}$\\
$\#$     & GeV$^2$ &   &       &       &         &       \%           & \%    & \%  &    
\%              &   \% & \% & \% &\% & GeV \\
\hline

$  134 $ &$    2.7 $ &$ 0.309 \times 10^{-4}$ & $ 0.864 $ &$ 0.855 $ & ---  & $  2.47 $ &$  2.67 $ &$  3.33 $ &$ 4.93$ & $ 0.06$ & $ 4.62$ & $ 0.25$ & $ 6.76$ & $   319$ \\
$  135 $ &$    2.7 $ &$ 0.366 \times 10^{-4}$ & $ 0.729 $ &$ 0.881 $ & ---  & $  2.29 $ &$  2.29 $ &$  1.72 $ &$ 3.67$ & $ 0.09$ & $ 2.19$ & $ 0.05$ & $ 4.27$ & $   319$ \\
$  136 $ &$    2.7 $ &$ 0.409 \times 10^{-4}$ & $ 0.732 $ &$ 0.975 $ & ---  & $  1.54 $ &$  6.21 $ &$  1.93 $ &$ 6.68$ & $ 0.57$ & $ 4.64$ & $ 0.61$ & $ 8.18$ & $   301$ \\
$  137 $ &$    2.7 $ &$ 0.500 \times 10^{-4}$ & $ 0.599 $ &$ 0.894 $ &$ 0.913 $ &$  1.06 $ &$  1.27 $ &$  1.30 $ &$ 2.11$ & $ 0.77$ & $ 2.43$ & $ 0.54$ & $ 3.35$ & $   301$ \\
$  138 $ &$    2.7 $ &$ 0.500 \times 10^{-4}$ & $ 0.534 $ &$ 0.882 $ &$ 0.901 $ &$  1.51 $ &$  1.65 $ &$  0.93 $ &$ 2.42$ & $ 0.17$ & $ 0.41$ & $ 0.10$ & $ 2.46$ & $   319$ \\
$  139 $ &$    2.7 $ &$ 0.800 \times 10^{-4}$ & $ 0.374 $ &$ 0.892 $ &$ 0.899 $ &$  3.28 $ &$  1.00 $ &$  1.81 $ &$ 3.87$ & $ 0.39$ & $ 0.65$ & $ 0.75$ & $ 4.02$ & $   301$ \\
$  140 $ &$    2.7 $ &$ 0.800 \times 10^{-4}$ & $ 0.333 $ &$ 0.886 $ &$ 0.892 $ &$  0.72 $ &$  1.03 $ &$  0.73 $ &$ 1.45$ & $ 0.29$ & $ 0.40$ & $ 0.30$ & $ 1.56$ & $   319$ \\
$  141 $ &$    2.7 $ &$ 0.130 \times 10^{-3}$ & $ 0.205 $ &$ 0.804 $ &$ 0.806 $ &$  0.62 $ &$  0.87 $ &$  0.69 $ &$ 1.28$ & $ 0.40$ & $-0.02$ & $ 0.24$ & $ 1.36$ & $   319$ \\
$  142 $ &$    2.7 $ &$ 0.200 \times 10^{-3}$ & $ 0.133 $ &$ 0.780 $ &$ 0.780 $ &$  0.76 $ &$  1.61 $ &$  0.83 $ &$ 1.96$ & $ 0.30$ & $ 0.28$ & $ 0.10$ & $ 2.01$ & $   319$ \\
$  143 $ &$    2.7 $ &$ 0.320 \times 10^{-3}$ & $ 0.083 $ &$ 0.702 $ &$ 0.702 $ &$  0.84 $ &$  1.27 $ &$  0.86 $ &$ 1.75$ & $ 0.44$ & $ 0.20$ & $ 0.09$ & $ 1.82$ & $   319$ \\
$  144 $ &$    2.7 $ &$ 0.500 \times 10^{-3}$ & $ 0.053 $ &$ 0.647 $ &$ 0.647 $ &$  0.69 $ &$  1.35 $ &$  0.96 $ &$ 1.79$ & $ 0.33$ & $ 0.06$ & $ 0.30$ & $ 1.84$ & $   319$ \\
$  145 $ &$    2.7 $ &$ 0.800 \times 10^{-3}$ & $ 0.033 $ &$ 0.596 $ &$ 0.596 $ &$  0.87 $ &$  1.84 $ &$  0.80 $ &$ 2.19$ & $ 0.28$ & $ 0.10$ & $ 0.20$ & $ 2.22$ & $   319$ \\
$  146 $ &$    2.7 $ &$ 0.130 \times 10^{-2}$ & $ 0.021 $ &$ 0.570 $ &$ 0.570 $ &$  0.68 $ &$  1.63 $ &$  0.90 $ &$ 1.98$ & $ 0.33$ & $ 0.04$ & $-0.16$ & $ 2.02$ & $   319$ \\
$  147 $ &$    2.7 $ &$ 0.200 \times 10^{-2}$ & $ 0.013 $ &$ 0.484 $ &$ 0.484 $ &$  0.90 $ &$  2.74 $ &$  0.90 $ &$ 3.02$ & $ 0.22$ & $ 0.16$ & $ 0.33$ & $ 3.05$ & $   319$ \\
$  148 $ &$    2.7 $ &$ 0.500 \times 10^{-2}$ & $ 0.005 $ &$ 0.460 $ &$ 0.460 $ &$  0.74 $ &$  1.82 $ &$  1.37 $ &$ 2.40$ & $ 0.38$ & $ 0.24$ & $-0.90$ & $ 2.60$ & $   319$ \\
$  149 $ &$    2.7 $ &$ 0.200 \times 10^{-1}$ & $ 0.001 $ &$ 0.358 $ &$ 0.358 $ &$  2.54 $ &$  2.45 $ &$  7.39 $ &$ 8.19$ & $-0.52$ & $ 1.25$ & $-1.80$ & $ 8.49$ & $   319$ \\
$  150 $ &$    3.5 $ &$ 0.432 \times 10^{-4}$ & $ 0.800 $ &$ 0.868 $ & ---  & $  3.10 $ &$  2.83 $ &$  3.74 $ &$ 5.63$ & $-0.07$ & $ 4.91$ & $-0.32$ & $ 7.48$ & $   319$ \\
$  151 $ &$    3.5 $ &$ 0.512 \times 10^{-4}$ & $ 0.675 $ &$ 0.937 $ & ---  & $  2.17 $ &$  2.25 $ &$  1.66 $ &$ 3.54$ & $ 0.10$ & $ 2.04$ & $-0.01$ & $ 4.09$ & $   319$ \\
$  152 $ &$    3.5 $ &$ 0.573 \times 10^{-4}$ & $ 0.677 $ &$ 1.017 $ & ---  & $  1.94 $ &$  3.35 $ &$  2.64 $ &$ 4.69$ & $ 1.16$ & $ 4.70$ & $ 0.56$ & $ 6.76$ & $   301$ \\
$  153 $ &$    3.5 $ &$ 0.800 \times 10^{-4}$ & $ 0.485 $ &$ 0.979 $ &$ 0.997 $ &$  0.98 $ &$  1.22 $ &$  1.02 $ &$ 1.87$ & $ 0.37$ & $ 1.71$ & $ 0.43$ & $ 2.59$ & $   301$ \\
$  154 $ &$    3.5 $ &$ 0.800 \times 10^{-4}$ & $ 0.432 $ &$ 0.954 $ &$ 0.972 $ &$  1.26 $ &$  1.67 $ &$  0.80 $ &$ 2.24$ & $ 0.21$ & $ 0.37$ & $ 0.14$ & $ 2.28$ & $   319$ \\
$  155 $ &$    3.5 $ &$ 0.130 \times 10^{-3}$ & $ 0.266 $ &$ 0.922 $ &$ 0.928 $ &$  0.66 $ &$  0.86 $ &$  0.67 $ &$ 1.27$ & $ 0.27$ & $ 0.14$ & $ 0.26$ & $ 1.33$ & $   319$ \\
$  156 $ &$    3.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.173 $ &$ 0.858 $ &$ 0.860 $ &$  0.68 $ &$  0.83 $ &$  0.69 $ &$ 1.28$ & $ 0.27$ & $-0.09$ & $ 0.21$ & $ 1.32$ & $   319$ \\
$  157 $ &$    3.5 $ &$ 0.320 \times 10^{-3}$ & $ 0.108 $ &$ 0.795 $ &$ 0.796 $ &$  0.72 $ &$  0.88 $ &$  0.75 $ &$ 1.36$ & $ 0.44$ & $ 0.17$ & $ 0.04$ & $ 1.44$ & $   319$ \\
$  158 $ &$    3.5 $ &$ 0.500 \times 10^{-3}$ & $ 0.069 $ &$ 0.754 $ &$ 0.754 $ &$  0.75 $ &$  1.17 $ &$  0.77 $ &$ 1.59$ & $ 0.24$ & $ 0.14$ & $ 0.33$ & $ 1.65$ & $   319$ \\
$  159 $ &$    3.5 $ &$ 0.800 \times 10^{-3}$ & $ 0.043 $ &$ 0.663 $ &$ 0.663 $ &$  0.67 $ &$  1.16 $ &$  0.80 $ &$ 1.56$ & $ 0.23$ & $-0.22$ & $ 0.24$ & $ 1.61$ & $   319$ \\
$  160 $ &$    3.5 $ &$ 0.130 \times 10^{-2}$ & $ 0.027 $ &$ 0.627 $ &$ 0.627 $ &$  0.87 $ &$  1.38 $ &$  0.86 $ &$ 1.84$ & $ 0.29$ & $ 0.20$ & $ 0.17$ & $ 1.88$ & $   319$ \\
$  161 $ &$    3.5 $ &$ 0.200 \times 10^{-2}$ & $ 0.017 $ &$ 0.571 $ &$ 0.571 $ &$  0.51 $ &$  0.87 $ &$  0.73 $ &$ 1.24$ & $ 0.33$ & $ 0.03$ & $ 0.15$ & $ 1.30$ & $   319$ \\
$  162 $ &$    3.5 $ &$ 0.800 \times 10^{-2}$ & $ 0.004 $ &$ 0.463 $ &$ 0.463 $ &$  0.59 $ &$  1.12 $ &$  1.03 $ &$ 1.64$ & $ 0.38$ & $ 0.13$ & $ 0.00$ & $ 1.68$ & $   319$ \\
$  163 $ &$    4.5 $ &$ 0.618 \times 10^{-4}$ & $ 0.720 $ &$ 0.957 $ & ---  & $  3.13 $ &$  2.78 $ &$  3.52 $ &$ 5.47$ & $ 0.16$ & $ 4.80$ & $ 0.70$ & $ 7.32$ & $   319$ \\
$  164 $ &$    4.5 $ &$ 0.732 \times 10^{-4}$ & $ 0.607 $ &$ 1.018 $ & ---  & $  1.60 $ &$  2.21 $ &$  1.11 $ &$ 2.94$ & $ 0.13$ & $ 1.06$ & $-0.01$ & $ 3.13$ & $   319$ \\
$  165 $ &$    4.5 $ &$ 0.818 \times 10^{-4}$ & $ 0.610 $ &$ 1.118 $ & ---  & $  1.60 $ &$  1.06 $ &$  1.45 $ &$ 2.40$ & $ 0.84$ & $ 2.58$ & $ 0.61$ & $ 3.67$ & $   301$ \\
$  166 $ &$    4.5 $ &$ 0.130 \times 10^{-3}$ & $ 0.384 $ &$ 1.015 $ &$ 1.029 $ &$  1.02 $ &$  1.68 $ &$  0.81 $ &$ 2.12$ & $ 0.31$ & $ 0.61$ & $ 0.35$ & $ 2.26$ & $   301$ \\
$  167 $ &$    4.5 $ &$ 0.130 \times 10^{-3}$ & $ 0.342 $ &$ 1.031 $ &$ 1.045 $ &$  1.30 $ &$  1.00 $ &$  0.70 $ &$ 1.78$ & $ 0.30$ & $ 0.33$ & $ 0.21$ & $ 1.85$ & $   319$ \\
$  168 $ &$    4.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.222 $ &$ 0.967 $ &$ 0.972 $ &$  0.74 $ &$  0.91 $ &$  0.71 $ &$ 1.37$ & $ 0.32$ & $-0.02$ & $ 0.25$ & $ 1.42$ & $   319$ \\
$  169 $ &$    4.5 $ &$ 0.320 \times 10^{-3}$ & $ 0.139 $ &$ 0.898 $ &$ 0.899 $ &$  0.80 $ &$  0.96 $ &$  0.66 $ &$ 1.41$ & $ 0.22$ & $ 0.00$ & $ 0.14$ & $ 1.44$ & $   319$ \\
$  170 $ &$    4.5 $ &$ 0.500 \times 10^{-3}$ & $ 0.089 $ &$ 0.800 $ &$ 0.801 $ &$  0.83 $ &$  0.88 $ &$  0.74 $ &$ 1.42$ & $ 0.46$ & $-0.02$ & $ 0.25$ & $ 1.52$ & $   319$ \\
$  171 $ &$    4.5 $ &$ 0.800 \times 10^{-3}$ & $ 0.056 $ &$ 0.724 $ &$ 0.724 $ &$  0.82 $ &$  1.29 $ &$  0.76 $ &$ 1.70$ & $ 0.22$ & $-0.11$ & $ 0.16$ & $ 1.73$ & $   319$ \\
$  172 $ &$    4.5 $ &$ 0.130 \times 10^{-2}$ & $ 0.034 $ &$ 0.669 $ &$ 0.669 $ &$  0.85 $ &$  1.31 $ &$  0.87 $ &$ 1.78$ & $ 0.26$ & $ 0.00$ & $ 0.09$ & $ 1.80$ & $   319$ \\
$  173 $ &$    4.5 $ &$ 0.200 \times 10^{-2}$ & $ 0.022 $ &$ 0.618 $ &$ 0.618 $ &$  0.88 $ &$  1.31 $ &$  0.79 $ &$ 1.77$ & $ 0.20$ & $-0.34$ & $ 0.24$ & $ 1.83$ & $   319$ \\
$  174 $ &$    4.5 $ &$ 0.320 \times 10^{-2}$ & $ 0.014 $ &$ 0.575 $ &$ 0.575 $ &$  0.67 $ &$  1.23 $ &$  0.86 $ &$ 1.64$ & $ 0.28$ & $ 0.10$ & $ 0.29$ & $ 1.70$ & $   319$ \\
$  175 $ &$    4.5 $ &$ 0.130 \times 10^{-1}$ & $ 0.003 $ &$ 0.432 $ &$ 0.432 $ &$  0.71 $ &$  1.86 $ &$  1.46 $ &$ 2.46$ & $ 0.25$ & $ 0.34$ & $ 0.74$ & $ 2.61$ & $   319$ \\
$  176 $ &$    6.5 $ &$ 0.803 \times 10^{-4}$ & $ 0.800 $ &$ 1.078 $ & ---  & $  3.11 $ &$  2.64 $ &$  2.44 $ &$ 4.76$ & $ 0.08$ & $ 3.33$ & $ 0.12$ & $ 5.81$ & $   319$ \\
$  177 $ &$    6.5 $ &$ 0.951 \times 10^{-4}$ & $ 0.757 $ &$ 1.165 $ & ---  & $  2.41 $ &$  0.99 $ &$  2.80 $ &$ 3.82$ & $ 0.70$ & $ 4.23$ & $ 0.47$ & $ 5.76$ & $   301$ \\
$  178 $ &$    6.5 $ &$ 0.951 \times 10^{-4}$ & $ 0.675 $ &$ 1.050 $ & ---  & $  2.96 $ &$  2.31 $ &$  1.64 $ &$ 4.10$ & $ 0.09$ & $ 2.09$ & $ 0.03$ & $ 4.60$ & $   319$ \\
$  179 $ &$    6.5 $ &$ 0.130 \times 10^{-3}$ & $ 0.554 $ &$ 1.180 $ &$ 1.227 $ &$  1.11 $ &$  0.60 $ &$  1.04 $ &$ 1.63$ & $ 0.43$ & $ 1.84$ & $ 0.39$ & $ 2.53$ & $   301$ \\
$  180 $ &$    6.5 $ &$ 0.130 \times 10^{-3}$ & $ 0.494 $ &$ 1.122 $ &$ 1.167 $ &$  1.67 $ &$  2.22 $ &$  0.83 $ &$ 2.90$ & $ 0.17$ & $ 0.20$ & $ 0.01$ & $ 2.91$ & $   319$ \\
$  181 $ &$    6.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.360 $ &$ 1.118 $ &$ 1.134 $ &$  1.15 $ &$  1.41 $ &$  0.78 $ &$ 1.98$ & $ 0.32$ & $ 0.29$ & $ 0.41$ & $ 2.07$ & $   301$ \\
$  182 $ &$    6.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.321 $ &$ 1.131 $ &$ 1.147 $ &$  1.08 $ &$  0.63 $ &$  0.69 $ &$ 1.43$ & $ 0.20$ & $ 0.29$ & $ 0.24$ & $ 1.49$ & $   319$ \\
$  183 $ &$    6.5 $ &$ 0.320 \times 10^{-3}$ & $ 0.201 $ &$ 1.006 $ &$ 1.010 $ &$  0.78 $ &$  0.73 $ &$  0.67 $ &$ 1.26$ & $ 0.25$ & $-0.18$ & $ 0.10$ & $ 1.31$ & $   319$ \\
$  184 $ &$    6.5 $ &$ 0.500 \times 10^{-3}$ & $ 0.128 $ &$ 0.938 $ &$ 0.939 $ &$  0.74 $ &$  1.16 $ &$  0.73 $ &$ 1.56$ & $ 0.22$ & $ 0.17$ & $ 0.13$ & $ 1.59$ & $   319$ \\
$  185 $ &$    6.5 $ &$ 0.800 \times 10^{-3}$ & $ 0.080 $ &$ 0.857 $ &$ 0.857 $ &$  0.79 $ &$  0.89 $ &$  0.73 $ &$ 1.40$ & $ 0.36$ & $ 0.01$ & $ 0.30$ & $ 1.47$ & $   319$ \\
$  186 $ &$    6.5 $ &$ 0.130 \times 10^{-2}$ & $ 0.049 $ &$ 0.761 $ &$ 0.761 $ &$  0.80 $ &$  1.08 $ &$  0.72 $ &$ 1.52$ & $ 0.21$ & $-0.02$ & $ 0.11$ & $ 1.54$ & $   319$ \\
$  187 $ &$    6.5 $ &$ 0.200 \times 10^{-2}$ & $ 0.032 $ &$ 0.699 $ &$ 0.699 $ &$  0.75 $ &$  0.87 $ &$  0.69 $ &$ 1.34$ & $ 0.11$ & $-0.05$ & $ 0.30$ & $ 1.38$ & $   319$ \\
$  188 $ &$    6.5 $ &$ 0.320 \times 10^{-2}$ & $ 0.020 $ &$ 0.644 $ &$ 0.644 $ &$  0.67 $ &$  1.20 $ &$  0.83 $ &$ 1.61$ & $ 0.25$ & $ 0.07$ & $ 0.11$ & $ 1.63$ & $   319$ \\
$  189 $ &$    6.5 $ &$ 0.500 \times 10^{-2}$ & $ 0.013 $ &$ 0.581 $ &$ 0.581 $ &$  0.94 $ &$  0.85 $ &$  0.89 $ &$ 1.54$ & $ 0.16$ & $ 0.05$ & $ 0.28$ & $ 1.58$ & $   319$ \\
$  190 $ &$    6.5 $ &$ 0.130 \times 10^{-1}$ & $ 0.005 $ &$ 0.485 $ &$ 0.485 $ &$  0.68 $ &$  1.82 $ &$  1.25 $ &$ 2.31$ & $ 0.24$ & $ 0.24$ & $ 0.81$ & $ 2.47$ & $   319$ \\
$  191 $ &$    6.5 $ &$ 0.200 \times 10^{-1}$ & $ 0.003 $ &$ 0.497 $ &$ 0.497 $ &$  1.14 $ &$  1.89 $ &$  1.59 $ &$ 2.72$ & $ 0.26$ & $-0.03$ & $ 0.39$ & $ 2.76$ & $   319$ \\
$  192 $ &$    8.5 $ &$ 0.105 \times 10^{-3}$ & $ 0.800 $ &$ 1.178 $ & ---  & $  3.72 $ &$  2.80 $ &$  2.14 $ &$ 5.13$ & $ 0.10$ & $ 2.88$ & $ 0.45$ & $ 5.90$ & $   319$ \\
$  193 $ &$    8.5 $ &$ 0.124 \times 10^{-3}$ & $ 0.675 $ &$ 1.209 $ & ---  & $  2.26 $ &$  2.28 $ &$  1.05 $ &$ 3.38$ & $ 0.12$ & $ 0.92$ & $-0.04$ & $ 3.50$ & $   319$ \\
$  194 $ &$    8.5 $ &$ 0.139 \times 10^{-3}$ & $ 0.678 $ &$ 1.181 $ & ---  & $  1.59 $ &$  1.25 $ &$  2.32 $ &$ 3.08$ & $ 0.84$ & $ 5.61$ & $ 0.51$ & $ 6.47$ & $   301$ \\
$  195 $ &$    8.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.471 $ &$ 1.221 $ &$ 1.258 $ &$  1.07 $ &$  0.81 $ &$  0.83 $ &$ 1.58$ & $ 0.31$ & $ 1.07$ & $ 0.27$ & $ 1.95$ & $   301$ \\
$  196 $ &$    8.5 $ &$ 0.200 \times 10^{-3}$ & $ 0.420 $ &$ 1.178 $ &$ 1.213 $ &$  1.52 $ &$  2.22 $ &$  0.79 $ &$ 2.80$ & $ 0.18$ & $ 0.03$ & $-0.01$ & $ 2.81$ & $   319$ \\
$  197 $ &$    8.5 $ &$ 0.320 \times 10^{-3}$ & $ 0.262 $ &$ 1.115 $ &$ 1.126 $ &$  0.85 $ &$  0.84 $ &$  0.66 $ &$ 1.36$ & $ 0.32$ & $-0.05$ & $ 0.16$ & $ 1.41$ & $   319$ \\
$  198 $ &$    8.5 $ &$ 0.500 \times 10^{-3}$ & $ 0.168 $ &$ 1.022 $ &$ 1.026 $ &$  0.81 $ &$  0.93 $ &$  0.67 $ &$ 1.40$ & $ 0.22$ & $-0.19$ & $ 0.15$ & $ 1.44$ & $   319$ \\
$  199 $ &$    8.5 $ &$ 0.800 \times 10^{-3}$ & $ 0.105 $ &$ 0.936 $ &$ 0.937 $ &$  0.88 $ &$  0.80 $ &$  0.69 $ &$ 1.38$ & $ 0.23$ & $-0.03$ & $ 0.09$ & $ 1.40$ & $   319$ \\
$  200 $ &$    8.5 $ &$ 0.130 \times 10^{-2}$ & $ 0.065 $ &$ 0.844 $ &$ 0.845 $ &$  0.91 $ &$  0.83 $ &$  0.68 $ &$ 1.41$ & $ 0.23$ & $ 0.02$ & $ 0.25$ & $ 1.45$ & $   319$ \\
$  201 $ &$    8.5 $ &$ 0.200 \times 10^{-2}$ & $ 0.042 $ &$ 0.773 $ &$ 0.773 $ &$  0.98 $ &$  1.32 $ &$  0.76 $ &$ 1.81$ & $ 0.19$ & $-0.02$ & $ 0.14$ & $ 1.83$ & $   319$ \\
$  202 $ &$    8.5 $ &$ 0.320 \times 10^{-2}$ & $ 0.026 $ &$ 0.664 $ &$ 0.664 $ &$  1.03 $ &$  1.33 $ &$  0.82 $ &$ 1.87$ & $ 0.17$ & $-0.22$ & $ 0.27$ & $ 1.91$ & $   319$ \\
$  203 $ &$    8.5 $ &$ 0.500 \times 10^{-2}$ & $ 0.017 $ &$ 0.635 $ &$ 0.635 $ &$  0.76 $ &$  1.25 $ &$  0.80 $ &$ 1.67$ & $ 0.25$ & $ 0.03$ & $ 0.37$ & $ 1.73$ & $   319$ \\
$  204 $ &$    8.5 $ &$ 0.200 \times 10^{-1}$ & $ 0.004 $ &$ 0.458 $ &$ 0.458 $ &$  0.82 $ &$  1.85 $ &$  1.58 $ &$ 2.57$ & $ 0.14$ & $ 0.42$ & $ 0.44$ & $ 2.64$ & $   319$ \\

\hline
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tab615a3}Continuation of \Tab~\ref{tab615a1}.}
\end{table}
\begin{table}
\begin{tiny}
\begin{center}
\begin{tabular}{l|cccccccccccccc}
\hline
\hline
Bin &  $Q^2$  & $x$ & $y$ &  $\sigma^{+~\rm ave}_{r}$ & $F_2^{\rm ave}$ 
 & $\delta_{\rm ave,stat}$ & $\delta_{\rm ave,uncor}$ & $\delta_{\rm ave,cor}$ & $\delta_{\rm ave,exp~tot}$
 & $\delta_{\rm ave,rel}$ & $\delta_{\rm ave,gp}$ & $\delta_{\rm ave,had}$ & $\delta_{\rm ave,tot}$ 
 & $\sqrt{s}$\\
$\#$     & GeV$^2$ &   &       &       &         &       \%           & \%    & \%  &    
\%              &   \% & \% & \% &\% & GeV \\
\hline

$  205 $ &$    10. $ &$ 0.130 \times 10^{-3}$ & $ 0.853 $ &$ 1.141 $ & ---  & $  4.39 $ &$  1.41 $ &$  3.68 $ &$ 5.90$ & $ 1.21$ & $ 4.94$ & $ 0.71$ & $ 7.83$ & $   301$ \\
$  206 $ &$    10. $ &$ 0.200 \times 10^{-3}$ & $ 0.554 $ &$ 1.248 $ &$ 1.306 $ &$  2.10 $ &$  1.33 $ &$  1.34 $ &$ 2.83$ & $ 0.57$ & $ 1.54$ & $ 0.23$ & $ 3.28$ & $   301$ \\
$  207 $ &$    10. $ &$ 0.320 \times 10^{-3}$ & $ 0.309 $ &$ 1.153 $ &$ 1.169 $ &$  1.90 $ &$  1.12 $ &$  0.84 $ &$ 2.36$ & $ 0.37$ & $ 0.28$ & $-0.03$ & $ 2.41$ & $   319$ \\
$  208 $ &$    10. $ &$ 0.500 \times 10^{-3}$ & $ 0.198 $ &$ 1.069 $ &$ 1.074 $ &$  1.77 $ &$  1.19 $ &$  0.76 $ &$ 2.26$ & $ 0.17$ & $-0.06$ & $-0.22$ & $ 2.28$ & $   319$ \\
$  209 $ &$    10. $ &$ 0.800 \times 10^{-3}$ & $ 0.124 $ &$ 0.983 $ &$ 0.985 $ &$  1.83 $ &$  1.31 $ &$  0.73 $ &$ 2.37$ & $ 0.20$ & $-0.11$ & $-0.09$ & $ 2.38$ & $   319$ \\
$  210 $ &$    10. $ &$ 0.130 \times 10^{-2}$ & $ 0.076 $ &$ 0.898 $ &$ 0.899 $ &$  2.11 $ &$  1.21 $ &$  0.93 $ &$ 2.61$ & $-0.01$ & $ 0.01$ & $-0.03$ & $ 2.61$ & $   319$ \\
$  211 $ &$    10. $ &$ 0.200 \times 10^{-2}$ & $ 0.049 $ &$ 0.809 $ &$ 0.809 $ &$  2.03 $ &$  1.77 $ &$  0.80 $ &$ 2.81$ & $ 0.23$ & $ 0.04$ & $ 0.39$ & $ 2.85$ & $   319$ \\
$  212 $ &$    10. $ &$ 0.500 \times 10^{-2}$ & $ 0.020 $ &$ 0.633 $ &$ 0.633 $ &$  1.11 $ &$  0.77 $ &$  0.82 $ &$ 1.58$ & $ 0.19$ & $ 0.02$ & $ 0.47$ & $ 1.66$ & $   319$ \\
$  213 $ &$    10. $ &$ 0.200 \times 10^{-1}$ & $ 0.005 $ &$ 0.516 $ &$ 0.516 $ &$  1.05 $ &$  1.27 $ &$  1.28 $ &$ 2.09$ & $ 0.33$ & $-0.01$ & $ 0.51$ & $ 2.17$ & $   319$ \\
$  214 $ &$    12. $ &$ 0.161 \times 10^{-3}$ & $ 0.826 $ &$ 1.238 $ & ---  & $  4.10 $ &$  3.78 $ &$  0.93 $ &$ 5.65$ & $ 0.34$ & $ 0.21$ & $ 0.04$ & $ 5.67$ & $   301$ \\
$  215 $ &$    12. $ &$ 0.200 \times 10^{-3}$ & $ 0.665 $ &$ 1.293 $ & ---  & $  1.19 $ &$  1.34 $ &$  1.86 $ &$ 2.59$ & $ 0.80$ & $ 2.58$ & $ 0.35$ & $ 3.75$ & $   301$ \\
$  216 $ &$    12. $ &$ 0.200 \times 10^{-3}$ & $ 0.593 $ &$ 1.314 $ &$ 1.414 $ &$  1.21 $ &$  0.71 $ &$  2.41 $ &$ 2.79$ & $ 0.28$ & $ 2.59$ & $ 0.12$ & $ 3.82$ & $   319$ \\
$  217 $ &$    12. $ &$ 0.320 \times 10^{-3}$ & $ 0.416 $ &$ 1.233 $ &$ 1.262 $ &$  0.78 $ &$  1.51 $ &$  0.85 $ &$ 1.90$ & $ 0.39$ & $ 0.63$ & $ 0.27$ & $ 2.06$ & $   301$ \\
$  218 $ &$    12. $ &$ 0.320 \times 10^{-3}$ & $ 0.371 $ &$ 1.233 $ &$ 1.262 $ &$  0.81 $ &$  0.59 $ &$  0.74 $ &$ 1.25$ & $ 0.27$ & $ 0.55$ & $ 0.13$ & $ 1.40$ & $   319$ \\
$  219 $ &$    12. $ &$ 0.500 \times 10^{-3}$ & $ 0.237 $ &$ 1.153 $ &$ 1.163 $ &$  0.54 $ &$  0.66 $ &$  0.65 $ &$ 1.07$ & $ 0.27$ & $ 0.13$ & $ 0.09$ & $ 1.12$ & $   319$ \\
$  220 $ &$    12. $ &$ 0.800 \times 10^{-3}$ & $ 0.148 $ &$ 1.056 $ &$ 1.059 $ &$  0.68 $ &$  0.56 $ &$  0.64 $ &$ 1.08$ & $ 0.25$ & $-0.01$ & $ 0.13$ & $ 1.12$ & $   319$ \\
$  221 $ &$    12. $ &$ 0.130 \times 10^{-2}$ & $ 0.091 $ &$ 0.941 $ &$ 0.942 $ &$  1.02 $ &$  0.83 $ &$  0.65 $ &$ 1.47$ & $ 0.21$ & $-0.08$ & $ 0.18$ & $ 1.50$ & $   319$ \\
$  222 $ &$    12. $ &$ 0.200 \times 10^{-2}$ & $ 0.059 $ &$ 0.856 $ &$ 0.857 $ &$  1.03 $ &$  0.94 $ &$  0.65 $ &$ 1.54$ & $ 0.10$ & $-0.02$ & $ 0.15$ & $ 1.55$ & $   319$ \\
$  223 $ &$    12. $ &$ 0.320 \times 10^{-2}$ & $ 0.037 $ &$ 0.757 $ &$ 0.758 $ &$  1.12 $ &$  1.36 $ &$  0.75 $ &$ 1.91$ & $ 0.17$ & $-0.13$ & $ 0.27$ & $ 1.94$ & $   319$ \\
$  224 $ &$    12. $ &$ 0.500 \times 10^{-2}$ & $ 0.024 $ &$ 0.682 $ &$ 0.682 $ &$  0.85 $ &$  1.26 $ &$  0.80 $ &$ 1.72$ & $ 0.22$ & $ 0.08$ & $ 0.13$ & $ 1.74$ & $   319$ \\
$  225 $ &$    12. $ &$ 0.200 \times 10^{-1}$ & $ 0.006 $ &$ 0.492 $ &$ 0.492 $ &$  0.90 $ &$  1.85 $ &$  1.27 $ &$ 2.41$ & $ 0.17$ & $ 0.35$ & $ 0.46$ & $ 2.49$ & $   319$ \\
$  226 $ &$    15. $ &$ 0.200 \times 10^{-3}$ & $ 0.831 $ &$ 1.270 $ & ---  & $  3.19 $ &$  3.61 $ &$  0.93 $ &$ 4.91$ & $ 0.34$ & $ 0.21$ & $ 0.04$ & $ 4.92$ & $   301$ \\
$  227 $ &$    15. $ &$ 0.246 \times 10^{-3}$ & $ 0.676 $ &$ 1.370 $ & ---  & $  1.17 $ &$  1.52 $ &$  1.39 $ &$ 2.37$ & $ 0.51$ & $ 1.94$ & $ 0.38$ & $ 3.13$ & $   301$ \\
$  228 $ &$    15. $ &$ 0.320 \times 10^{-3}$ & $ 0.520 $ &$ 1.300 $ &$ 1.355 $ &$  0.94 $ &$  1.36 $ &$  0.92 $ &$ 1.90$ & $ 0.47$ & $ 1.07$ & $ 0.11$ & $ 2.23$ & $   301$ \\
$  229 $ &$    15. $ &$ 0.320 \times 10^{-3}$ & $ 0.463 $ &$ 1.324 $ &$ 1.380 $ &$  0.84 $ &$  0.70 $ &$  1.35 $ &$ 1.74$ & $ 0.26$ & $ 1.32$ & $ 0.12$ & $ 2.20$ & $   319$ \\
$  230 $ &$    15. $ &$ 0.500 \times 10^{-3}$ & $ 0.296 $ &$ 1.217 $ &$ 1.235 $ &$  0.47 $ &$  0.65 $ &$  0.66 $ &$ 1.04$ & $ 0.29$ & $ 0.21$ & $ 0.11$ & $ 1.10$ & $   319$ \\
$  231 $ &$    15. $ &$ 0.800 \times 10^{-3}$ & $ 0.185 $ &$ 1.115 $ &$ 1.121 $ &$  0.47 $ &$  0.63 $ &$  0.65 $ &$ 1.02$ & $ 0.27$ & $ 0.09$ & $ 0.05$ & $ 1.06$ & $   319$ \\
$  232 $ &$    15. $ &$ 0.130 \times 10^{-2}$ & $ 0.114 $ &$ 0.988 $ &$ 0.990 $ &$  0.51 $ &$  0.65 $ &$  0.69 $ &$ 1.08$ & $ 0.27$ & $ 0.04$ & $ 0.11$ & $ 1.12$ & $   319$ \\
$  233 $ &$    15. $ &$ 0.200 \times 10^{-2}$ & $ 0.074 $ &$ 0.875 $ &$ 0.876 $ &$  0.53 $ &$  0.66 $ &$  0.72 $ &$ 1.11$ & $ 0.26$ & $ 0.04$ & $ 0.24$ & $ 1.17$ & $   319$ \\
$  234 $ &$    15. $ &$ 0.320 \times 10^{-2}$ & $ 0.046 $ &$ 0.789 $ &$ 0.789 $ &$  0.56 $ &$  0.78 $ &$  0.70 $ &$ 1.18$ & $ 0.26$ & $ 0.05$ & $ 0.22$ & $ 1.23$ & $   319$ \\
$  235 $ &$    15. $ &$ 0.500 \times 10^{-2}$ & $ 0.030 $ &$ 0.718 $ &$ 0.718 $ &$  0.59 $ &$  0.62 $ &$  0.65 $ &$ 1.08$ & $ 0.24$ & $ 0.04$ & $ 0.29$ & $ 1.14$ & $   319$ \\
$  236 $ &$    15. $ &$ 0.800 \times 10^{-2}$ & $ 0.019 $ &$ 0.636 $ &$ 0.636 $ &$  0.50 $ &$  0.73 $ &$  0.67 $ &$ 1.11$ & $ 0.25$ & $ 0.04$ & $ 0.22$ & $ 1.16$ & $   319$ \\
$  237 $ &$    15. $ &$ 0.200 \times 10^{-1}$ & $ 0.007 $ &$ 0.532 $ &$ 0.532 $ &$  0.69 $ &$  0.93 $ &$  1.10 $ &$ 1.59$ & $ 0.26$ & $ 0.03$ & $ 0.25$ & $ 1.63$ & $   319$ \\
$  238 $ &$    18. $ &$ 0.268 \times 10^{-3}$ & $ 0.745 $ &$ 1.332 $ & ---  & $  3.24 $ &$  3.67 $ &$  0.92 $ &$ 4.98$ & $ 0.34$ & $ 0.21$ & $ 0.04$ & $ 4.99$ & $   301$ \\
$  239 $ &$    18. $ &$ 0.328 \times 10^{-3}$ & $ 0.608 $ &$ 1.375 $ & ---  & $  1.25 $ &$  1.67 $ &$  1.03 $ &$ 2.32$ & $ 0.45$ & $ 1.07$ & $ 0.31$ & $ 2.62$ & $   301$ \\
$  240 $ &$    18. $ &$ 0.500 \times 10^{-3}$ & $ 0.399 $ &$ 1.276 $ &$ 1.305 $ &$  0.93 $ &$  1.00 $ &$  0.86 $ &$ 1.62$ & $ 0.51$ & $ 0.90$ & $ 0.19$ & $ 1.93$ & $   301$ \\
$  241 $ &$    18. $ &$ 0.500 \times 10^{-3}$ & $ 0.356 $ &$ 1.277 $ &$ 1.306 $ &$  0.73 $ &$  0.70 $ &$  0.79 $ &$ 1.29$ & $ 0.26$ & $ 0.53$ & $ 0.14$ & $ 1.42$ & $   319$ \\
$  242 $ &$    18. $ &$ 0.800 \times 10^{-3}$ & $ 0.222 $ &$ 1.168 $ &$ 1.177 $ &$  0.46 $ &$  0.59 $ &$  0.65 $ &$ 0.99$ & $ 0.27$ & $ 0.12$ & $ 0.10$ & $ 1.04$ & $   319$ \\
$  243 $ &$    18. $ &$ 0.130 \times 10^{-2}$ & $ 0.137 $ &$ 1.052 $ &$ 1.054 $ &$  0.46 $ &$  0.63 $ &$  0.66 $ &$ 1.02$ & $ 0.28$ & $ 0.08$ & $ 0.07$ & $ 1.06$ & $   319$ \\
$  244 $ &$    18. $ &$ 0.200 \times 10^{-2}$ & $ 0.089 $ &$ 0.950 $ &$ 0.951 $ &$  0.51 $ &$  0.62 $ &$  0.69 $ &$ 1.06$ & $ 0.25$ & $ 0.05$ & $ 0.07$ & $ 1.09$ & $   319$ \\
$  245 $ &$    18. $ &$ 0.320 \times 10^{-2}$ & $ 0.056 $ &$ 0.836 $ &$ 0.837 $ &$  0.53 $ &$  0.65 $ &$  0.66 $ &$ 1.07$ & $ 0.25$ & $ 0.04$ & $ 0.21$ & $ 1.12$ & $   319$ \\
$  246 $ &$    18. $ &$ 0.500 \times 10^{-2}$ & $ 0.036 $ &$ 0.750 $ &$ 0.750 $ &$  0.56 $ &$  0.60 $ &$  0.65 $ &$ 1.05$ & $ 0.24$ & $ 0.03$ & $ 0.24$ & $ 1.10$ & $   319$ \\
$  247 $ &$    18. $ &$ 0.800 \times 10^{-2}$ & $ 0.022 $ &$ 0.668 $ &$ 0.668 $ &$  0.45 $ &$  0.66 $ &$  0.70 $ &$ 1.06$ & $ 0.25$ & $ 0.04$ & $ 0.24$ & $ 1.12$ & $   319$ \\
$  248 $ &$    18. $ &$ 0.200 \times 10^{-1}$ & $ 0.009 $ &$ 0.539 $ &$ 0.539 $ &$  0.55 $ &$  1.76 $ &$  1.11 $ &$ 2.15$ & $ 0.28$ & $ 0.04$ & $ 0.32$ & $ 2.19$ & $   319$ \\
$  249 $ &$    22. $ &$ 0.500 \times 10^{-3}$ & $ 0.488 $ &$ 1.342 $ &$ 1.392 $ &$  2.56 $ &$  1.22 $ &$  1.13 $ &$ 3.05$ & $ 1.10$ & $ 1.33$ & $ 0.46$ & $ 3.54$ & $   301$ \\
$  250 $ &$    22. $ &$ 0.800 \times 10^{-3}$ & $ 0.272 $ &$ 1.269 $ &$ 1.284 $ &$  2.19 $ &$  0.65 $ &$  0.80 $ &$ 2.42$ & $ 0.25$ & $ 0.31$ & $ 0.04$ & $ 2.46$ & $   319$ \\
$  251 $ &$    22. $ &$ 0.130 \times 10^{-2}$ & $ 0.167 $ &$ 1.071 $ &$ 1.075 $ &$  2.25 $ &$  1.40 $ &$  0.86 $ &$ 2.79$ & $ 0.23$ & $-0.07$ & $-0.24$ & $ 2.81$ & $   319$ \\
$  252 $ &$    22. $ &$ 0.200 \times 10^{-2}$ & $ 0.109 $ &$ 1.019 $ &$ 1.021 $ &$  2.71 $ &$  0.77 $ &$  0.85 $ &$ 2.94$ & $ 0.61$ & $-0.01$ & $ 0.30$ & $ 3.02$ & $   319$ \\
$  253 $ &$    22. $ &$ 0.320 \times 10^{-2}$ & $ 0.068 $ &$ 0.906 $ &$ 0.906 $ &$  2.55 $ &$  1.18 $ &$  0.74 $ &$ 2.90$ & $ 0.01$ & $ 0.06$ & $-0.20$ & $ 2.91$ & $   319$ \\
$  254 $ &$    22. $ &$ 0.500 \times 10^{-2}$ & $ 0.043 $ &$ 0.774 $ &$ 0.774 $ &$  2.36 $ &$  0.89 $ &$  0.71 $ &$ 2.63$ & $ 0.24$ & $ 0.00$ & $ 0.39$ & $ 2.67$ & $   319$ \\
$  255 $ &$    22. $ &$ 0.800 \times 10^{-2}$ & $ 0.027 $ &$ 0.660 $ &$ 0.660 $ &$  2.42 $ &$  0.93 $ &$  0.76 $ &$ 2.70$ & $ 0.42$ & $ 0.04$ & $ 0.57$ & $ 2.79$ & $   319$ \\
$  256 $ &$    22. $ &$ 0.130 \times 10^{-1}$ & $ 0.017 $ &$ 0.591 $ &$ 0.591 $ &$  1.93 $ &$  1.83 $ &$  1.07 $ &$ 2.87$ & $ 0.14$ & $ 0.00$ & $ 0.14$ & $ 2.88$ & $   319$ \\
$  257 $ &$    22. $ &$ 0.320 \times 10^{-1}$ & $ 0.007 $ &$ 0.523 $ &$ 0.523 $ &$  1.80 $ &$  1.61 $ &$  1.39 $ &$ 2.79$ & $ 0.41$ & $-0.04$ & $ 0.89$ & $ 2.96$ & $   319$ \\
$  258 $ &$    27. $ &$ 0.335 \times 10^{-3}$ & $ 0.894 $ &$ 1.402 $ & ---  & $  4.09 $ &$  3.92 $ &$  0.91 $ &$ 5.74$ & $ 0.34$ & $ 0.21$ & $ 0.05$ & $ 5.75$ & $   301$ \\
$  259 $ &$    27. $ &$ 0.410 \times 10^{-3}$ & $ 0.730 $ &$ 1.417 $ & ---  & $  1.15 $ &$  2.10 $ &$  1.08 $ &$ 2.63$ & $ 0.43$ & $ 1.06$ & $ 0.16$ & $ 2.87$ & $   301$ \\
$  260 $ &$    27. $ &$ 0.500 \times 10^{-3}$ & $ 0.599 $ &$ 1.418 $ &$ 1.508 $ &$  1.15 $ &$  1.46 $ &$  0.83 $ &$ 2.03$ & $ 0.57$ & $ 0.81$ & $ 0.28$ & $ 2.28$ & $   301$ \\
$  261 $ &$    27. $ &$ 0.500 \times 10^{-3}$ & $ 0.534 $ &$ 1.420 $ &$ 1.510 $ &$  0.94 $ &$  0.75 $ &$  1.08 $ &$ 1.61$ & $ 0.26$ & $ 0.98$ & $ 0.15$ & $ 1.91$ & $   319$ \\
$  262 $ &$    27. $ &$ 0.800 \times 10^{-3}$ & $ 0.374 $ &$ 1.296 $ &$ 1.322 $ &$  2.45 $ &$  0.83 $ &$  0.77 $ &$ 2.70$ & $ 0.51$ & $ 0.48$ & $ 0.30$ & $ 2.80$ & $   301$ \\
$  263 $ &$    27. $ &$ 0.800 \times 10^{-3}$ & $ 0.333 $ &$ 1.298 $ &$ 1.324 $ &$  0.47 $ &$  0.72 $ &$  0.65 $ &$ 1.08$ & $ 0.27$ & $ 0.15$ & $ 0.13$ & $ 1.13$ & $   319$ \\
$  264 $ &$    27. $ &$ 0.130 \times 10^{-2}$ & $ 0.205 $ &$ 1.164 $ &$ 1.172 $ &$  0.47 $ &$  0.65 $ &$  0.66 $ &$ 1.04$ & $ 0.28$ & $ 0.09$ & $ 0.09$ & $ 1.08$ & $   319$ \\
$  265 $ &$    27. $ &$ 0.200 \times 10^{-2}$ & $ 0.133 $ &$ 1.054 $ &$ 1.056 $ &$  0.52 $ &$  0.64 $ &$  0.67 $ &$ 1.06$ & $ 0.25$ & $ 0.05$ & $ 0.08$ & $ 1.09$ & $   319$ \\
$  266 $ &$    27. $ &$ 0.320 \times 10^{-2}$ & $ 0.083 $ &$ 0.920 $ &$ 0.921 $ &$  0.53 $ &$  0.66 $ &$  0.68 $ &$ 1.08$ & $ 0.25$ & $ 0.04$ & $ 0.21$ & $ 1.13$ & $   319$ \\
$  267 $ &$    27. $ &$ 0.500 \times 10^{-2}$ & $ 0.053 $ &$ 0.806 $ &$ 0.806 $ &$  0.54 $ &$  0.65 $ &$  0.67 $ &$ 1.08$ & $ 0.28$ & $ 0.04$ & $ 0.21$ & $ 1.14$ & $   319$ \\
$  268 $ &$    27. $ &$ 0.800 \times 10^{-2}$ & $ 0.033 $ &$ 0.712 $ &$ 0.712 $ &$  0.57 $ &$  0.66 $ &$  0.67 $ &$ 1.10$ & $ 0.25$ & $ 0.04$ & $ 0.23$ & $ 1.16$ & $   319$ \\
$  269 $ &$    27. $ &$ 0.130 \times 10^{-1}$ & $ 0.021 $ &$ 0.639 $ &$ 0.639 $ &$  0.55 $ &$  0.67 $ &$  0.71 $ &$ 1.12$ & $ 0.25$ & $ 0.03$ & $ 0.26$ & $ 1.17$ & $   319$ \\
$  270 $ &$    27. $ &$ 0.200 \times 10^{-1}$ & $ 0.013 $ &$ 0.581 $ &$ 0.581 $ &$  0.84 $ &$  0.77 $ &$  0.85 $ &$ 1.42$ & $ 0.26$ & $ 0.04$ & $ 0.27$ & $ 1.47$ & $   319$ \\
$  271 $ &$    27. $ &$ 0.320 \times 10^{-1}$ & $ 0.008 $ &$ 0.529 $ &$ 0.529 $ &$  0.62 $ &$  1.78 $ &$  1.34 $ &$ 2.31$ & $ 0.30$ & $ 0.05$ & $ 0.30$ & $ 2.35$ & $   319$ \\
$  272 $ &$    35. $ &$ 0.574 \times 10^{-3}$ & $ 0.676 $ &$ 1.521 $ & ---  & $  1.36 $ &$  2.01 $ &$  0.92 $ &$ 2.60$ & $ 0.40$ & $ 0.71$ & $ 0.11$ & $ 2.72$ & $   301$ \\
$  273 $ &$    35. $ &$ 0.800 \times 10^{-3}$ & $ 0.485 $ &$ 1.407 $ &$ 1.460 $ &$  0.95 $ &$  0.81 $ &$  0.83 $ &$ 1.50$ & $ 0.79$ & $ 0.72$ & $ 0.21$ & $ 1.85$ & $   301$ \\
$  274 $ &$    35. $ &$ 0.800 \times 10^{-3}$ & $ 0.432 $ &$ 1.395 $ &$ 1.447 $ &$  0.83 $ &$  0.74 $ &$  0.78 $ &$ 1.36$ & $ 0.25$ & $ 0.38$ & $ 0.14$ & $ 1.44$ & $   319$ \\
$  275 $ &$    35. $ &$ 0.130 \times 10^{-2}$ & $ 0.266 $ &$ 1.234 $ &$ 1.248 $ &$  0.54 $ &$  0.51 $ &$  0.64 $ &$ 0.98$ & $ 0.31$ & $ 0.11$ & $ 0.04$ & $ 1.04$ & $   319$ \\
$  276 $ &$    35. $ &$ 0.200 \times 10^{-2}$ & $ 0.173 $ &$ 1.108 $ &$ 1.113 $ &$  0.55 $ &$  0.57 $ &$  0.64 $ &$ 1.02$ & $ 0.30$ & $ 0.08$ & $ 0.05$ & $ 1.07$ & $   319$ \\
$  277 $ &$    35. $ &$ 0.320 \times 10^{-2}$ & $ 0.108 $ &$ 0.976 $ &$ 0.978 $ &$  0.58 $ &$  0.59 $ &$  0.69 $ &$ 1.08$ & $ 0.20$ & $ 0.02$ & $ 0.08$ & $ 1.10$ & $   319$ \\
$  278 $ &$    35. $ &$ 0.500 \times 10^{-2}$ & $ 0.069 $ &$ 0.857 $ &$ 0.858 $ &$  0.60 $ &$  0.54 $ &$  0.67 $ &$ 1.05$ & $ 0.27$ & $ 0.04$ & $ 0.23$ & $ 1.11$ & $   319$ \\
$  279 $ &$    35. $ &$ 0.800 \times 10^{-2}$ & $ 0.043 $ &$ 0.751 $ &$ 0.751 $ &$  0.60 $ &$  0.58 $ &$  0.67 $ &$ 1.07$ & $ 0.28$ & $ 0.04$ & $ 0.27$ & $ 1.14$ & $   319$ \\
$  280 $ &$    35. $ &$ 0.130 \times 10^{-1}$ & $ 0.027 $ &$ 0.666 $ &$ 0.666 $ &$  0.65 $ &$  0.62 $ &$  0.68 $ &$ 1.13$ & $ 0.25$ & $ 0.03$ & $ 0.28$ & $ 1.19$ & $   319$ \\
$  281 $ &$    35. $ &$ 0.200 \times 10^{-1}$ & $ 0.017 $ &$ 0.595 $ &$ 0.595 $ &$  0.64 $ &$  0.63 $ &$  0.78 $ &$ 1.19$ & $ 0.30$ & $ 0.03$ & $ 0.20$ & $ 1.25$ & $   319$ \\
$  282 $ &$    35. $ &$ 0.320 \times 10^{-1}$ & $ 0.011 $ &$ 0.519 $ &$ 0.519 $ &$  0.80 $ &$  0.93 $ &$  1.22 $ &$ 1.73$ & $ 0.58$ & $ 0.04$ & $ 0.41$ & $ 1.87$ & $   319$ \\
$  283 $ &$    35. $ &$ 0.800 \times 10^{-1}$ & $ 0.004 $ &$ 0.450 $ &$ 0.450 $ &$  1.79 $ &$  3.54 $ &$  2.39 $ &$ 4.63$ & $ 0.37$ & $ 0.06$ & $ 0.07$ & $ 4.64$ & $   319$ \\

\hline
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tab615a4}Continuation of \Tab~\ref{tab615a1}.}
\end{table}
\begin{table}
\begin{tiny}
\begin{center}
\begin{tabular}{l|cccccccccccccc}
\hline
\hline
Bin &  $Q^2$  & $x$ & $y$ &  $\sigma^{+~\rm ave}_{r}$ & $F_2^{\rm ave}$ 
 & $\delta_{\rm ave,stat}$ & $\delta_{\rm ave,uncor}$ & $\delta_{\rm ave,cor}$ & $\delta_{\rm ave,exp~tot}$
 & $\delta_{\rm ave,rel}$ & $\delta_{\rm ave,gp}$ & $\delta_{\rm ave,had}$ & $\delta_{\rm ave,tot}$ 
 & $\sqrt{s}$\\
$\#$     & GeV$^2$ &   &       &       &         &       \%           & \%    & \%  &    
\%              &   \% & \% & \% &\% & GeV \\
\hline

$  284 $ &$    45. $ &$ 0.800 \times 10^{-3}$ & $ 0.624 $ &$ 1.493 $ & ---  & $  1.80 $ &$  1.45 $ &$  1.41 $ &$ 2.71$ & $ 0.70$ & $ 1.23$ & $ 0.72$ & $ 3.14$ & $   301$ \\
$  285 $ &$    45. $ &$ 0.800 \times 10^{-3}$ & $ 0.556 $ &$ 1.468 $ &$ 1.571 $ &$  1.38 $ &$  0.89 $ &$  0.80 $ &$ 1.82$ & $ 0.25$ & $ 0.51$ & $ 0.17$ & $ 1.91$ & $   319$ \\
$  286 $ &$    45. $ &$ 0.130 \times 10^{-2}$ & $ 0.384 $ &$ 1.317 $ &$ 1.344 $ &$  0.95 $ &$  0.61 $ &$  0.78 $ &$ 1.37$ & $ 0.56$ & $ 0.12$ & $-0.10$ & $ 1.49$ & $   301$ \\
$  287 $ &$    45. $ &$ 0.130 \times 10^{-2}$ & $ 0.342 $ &$ 1.316 $ &$ 1.343 $ &$  0.87 $ &$  0.76 $ &$  0.65 $ &$ 1.32$ & $ 0.25$ & $ 0.14$ & $ 0.14$ & $ 1.36$ & $   319$ \\
$  288 $ &$    45. $ &$ 0.200 \times 10^{-2}$ & $ 0.222 $ &$ 1.163 $ &$ 1.172 $ &$  0.61 $ &$  0.57 $ &$  0.63 $ &$ 1.05$ & $ 0.28$ & $ 0.07$ & $ 0.08$ & $ 1.09$ & $   319$ \\
$  289 $ &$    45. $ &$ 0.320 \times 10^{-2}$ & $ 0.139 $ &$ 1.017 $ &$ 1.019 $ &$  0.62 $ &$  0.55 $ &$  0.65 $ &$ 1.05$ & $ 0.27$ & $ 0.05$ & $ 0.10$ & $ 1.09$ & $   319$ \\
$  290 $ &$    45. $ &$ 0.500 \times 10^{-2}$ & $ 0.089 $ &$ 0.903 $ &$ 0.904 $ &$  0.65 $ &$  0.52 $ &$  0.64 $ &$ 1.05$ & $ 0.22$ & $ 0.02$ & $ 0.18$ & $ 1.09$ & $   319$ \\
$  291 $ &$    45. $ &$ 0.800 \times 10^{-2}$ & $ 0.056 $ &$ 0.785 $ &$ 0.786 $ &$  0.67 $ &$  0.53 $ &$  0.65 $ &$ 1.07$ & $ 0.24$ & $ 0.05$ & $ 0.07$ & $ 1.10$ & $   319$ \\
$  292 $ &$    45. $ &$ 0.130 \times 10^{-1}$ & $ 0.034 $ &$ 0.683 $ &$ 0.683 $ &$  0.70 $ &$  0.60 $ &$  0.65 $ &$ 1.13$ & $ 0.30$ & $ 0.03$ & $ 0.28$ & $ 1.21$ & $   319$ \\
$  293 $ &$    45. $ &$ 0.200 \times 10^{-1}$ & $ 0.022 $ &$ 0.604 $ &$ 0.604 $ &$  0.72 $ &$  0.56 $ &$  0.73 $ &$ 1.17$ & $ 0.24$ & $ 0.02$ & $ 0.25$ & $ 1.22$ & $   319$ \\
$  294 $ &$    45. $ &$ 0.320 \times 10^{-1}$ & $ 0.014 $ &$ 0.536 $ &$ 0.536 $ &$  1.09 $ &$  0.85 $ &$  0.77 $ &$ 1.58$ & $ 0.25$ & $ 0.04$ & $ 0.25$ & $ 1.62$ & $   319$ \\
$  295 $ &$    45. $ &$ 0.500 \times 10^{-1}$ & $ 0.009 $ &$ 0.488 $ &$ 0.488 $ &$  0.91 $ &$  1.82 $ &$  1.44 $ &$ 2.50$ & $ 0.31$ & $ 0.04$ & $ 0.22$ & $ 2.53$ & $   319$ \\
$  296 $ &$    60. $ &$ 0.130 \times 10^{-2}$ & $ 0.512 $ &$ 1.407 $ &$ 1.465 $ &$  1.30 $ &$  0.55 $ &$  0.84 $ &$ 1.64$ & $ 0.80$ & $ 0.43$ & $ 0.21$ & $ 1.89$ & $   301$ \\
$  297 $ &$    60. $ &$ 0.130 \times 10^{-2}$ & $ 0.456 $ &$ 1.394 $ &$ 1.451 $ &$  1.30 $ &$  0.89 $ &$  0.69 $ &$ 1.72$ & $ 0.24$ & $ 0.16$ & $ 0.16$ & $ 1.75$ & $   319$ \\
$  298 $ &$    60. $ &$ 0.200 \times 10^{-2}$ & $ 0.296 $ &$ 1.255 $ &$ 1.273 $ &$  0.67 $ &$  0.56 $ &$  0.63 $ &$ 1.08$ & $ 0.30$ & $ 0.10$ & $ 0.01$ & $ 1.12$ & $   319$ \\
$  299 $ &$    60. $ &$ 0.320 \times 10^{-2}$ & $ 0.185 $ &$ 1.088 $ &$ 1.093 $ &$  0.68 $ &$  0.53 $ &$  0.63 $ &$ 1.07$ & $ 0.21$ & $ 0.05$ & $ 0.04$ & $ 1.09$ & $   319$ \\
$  300 $ &$    60. $ &$ 0.500 \times 10^{-2}$ & $ 0.119 $ &$ 0.947 $ &$ 0.948 $ &$  0.71 $ &$  0.52 $ &$  0.65 $ &$ 1.09$ & $ 0.19$ & $ 0.05$ & $ 0.09$ & $ 1.11$ & $   319$ \\
$  301 $ &$    60. $ &$ 0.800 \times 10^{-2}$ & $ 0.074 $ &$ 0.824 $ &$ 0.824 $ &$  0.73 $ &$  0.56 $ &$  0.65 $ &$ 1.13$ & $ 0.29$ & $ 0.05$ & $ 0.26$ & $ 1.19$ & $   319$ \\
$  302 $ &$    60. $ &$ 0.130 \times 10^{-1}$ & $ 0.046 $ &$ 0.711 $ &$ 0.711 $ &$  0.78 $ &$  0.62 $ &$  0.69 $ &$ 1.21$ & $ 0.30$ & $ 0.05$ & $ 0.31$ & $ 1.29$ & $   319$ \\
$  303 $ &$    60. $ &$ 0.200 \times 10^{-1}$ & $ 0.030 $ &$ 0.635 $ &$ 0.635 $ &$  0.82 $ &$  0.67 $ &$  0.71 $ &$ 1.27$ & $ 0.30$ & $ 0.03$ & $ 0.25$ & $ 1.33$ & $   319$ \\
$  304 $ &$    60. $ &$ 0.320 \times 10^{-1}$ & $ 0.019 $ &$ 0.555 $ &$ 0.555 $ &$  0.89 $ &$  0.70 $ &$  0.74 $ &$ 1.36$ & $ 0.27$ & $ 0.05$ & $ 0.26$ & $ 1.41$ & $   319$ \\
$  305 $ &$    60. $ &$ 0.500 \times 10^{-1}$ & $ 0.012 $ &$ 0.511 $ &$ 0.511 $ &$  0.95 $ &$  1.46 $ &$  1.17 $ &$ 2.10$ & $ 0.38$ & $ 0.04$ & $ 0.35$ & $ 2.16$ & $   319$ \\
$  306 $ &$    60. $ &$ 0.130 $ & $ 0.005 $ &$ 0.396 $ &$ 0.396 $ &$  2.95 $ &$  3.88 $ &$  2.05 $ &$ 5.28$ & $ 0.32$ & $ 0.00$ & $ 0.20$ & $ 5.30$ & $   301$ \\
$  307 $ &$    70. $ &$ 0.130 \times 10^{-2}$ & $ 0.597 $ &$ 1.453 $ &$ 1.541 $ &$  1.76 $ &$  0.60 $ &$  0.98 $ &$ 2.10$ & $ 0.91$ & $ 0.33$ & $ 0.46$ & $ 2.36$ & $   301$ \\
$  308 $ &$    70. $ &$ 0.200 \times 10^{-2}$ & $ 0.388 $ &$ 1.274 $ &$ 1.300 $ &$  1.72 $ &$  0.33 $ &$  0.84 $ &$ 1.94$ & $ 0.31$ & $ 0.27$ & $-0.06$ & $ 1.98$ & $   301$ \\
$  309 $ &$    70. $ &$ 0.320 \times 10^{-2}$ & $ 0.216 $ &$ 1.103 $ &$ 1.110 $ &$  1.66 $ &$  0.46 $ &$  0.70 $ &$ 1.86$ & $ 0.33$ & $ 0.03$ & $-0.11$ & $ 1.89$ & $   319$ \\
$  310 $ &$    70. $ &$ 0.500 \times 10^{-2}$ & $ 0.138 $ &$ 0.999 $ &$ 1.001 $ &$  1.54 $ &$  0.43 $ &$  0.68 $ &$ 1.74$ & $ 0.29$ & $ 0.00$ & $ 0.15$ & $ 1.77$ & $   319$ \\
$  311 $ &$    70. $ &$ 0.800 \times 10^{-2}$ & $ 0.086 $ &$ 0.824 $ &$ 0.825 $ &$  1.61 $ &$  0.48 $ &$  0.66 $ &$ 1.81$ & $ 0.24$ & $ 0.00$ & $ 0.23$ & $ 1.84$ & $   319$ \\
$  312 $ &$    70. $ &$ 0.130 \times 10^{-1}$ & $ 0.053 $ &$ 0.720 $ &$ 0.720 $ &$  1.88 $ &$  0.51 $ &$  0.77 $ &$ 2.10$ & $ 0.38$ & $ 0.03$ & $ 0.67$ & $ 2.23$ & $   319$ \\
$  313 $ &$    70. $ &$ 0.200 \times 10^{-1}$ & $ 0.035 $ &$ 0.640 $ &$ 0.640 $ &$  1.77 $ &$  0.67 $ &$  0.70 $ &$ 2.02$ & $ 0.32$ & $ 0.05$ & $ 0.54$ & $ 2.11$ & $   319$ \\
$  314 $ &$    70. $ &$ 0.320 \times 10^{-1}$ & $ 0.022 $ &$ 0.564 $ &$ 0.564 $ &$  2.10 $ &$  0.92 $ &$  0.76 $ &$ 2.41$ & $ 0.00$ & $ 0.01$ & $-0.23$ & $ 2.42$ & $   319$ \\
$  315 $ &$    70. $ &$ 0.500 \times 10^{-1}$ & $ 0.014 $ &$ 0.513 $ &$ 0.513 $ &$  1.61 $ &$  0.90 $ &$  1.16 $ &$ 2.18$ & $ 0.28$ & $ 0.11$ & $ 0.29$ & $ 2.22$ & $   319$ \\
$  316 $ &$    90. $ &$ 0.130 \times 10^{-2}$ & $ 0.684 $ &$ 1.446 $ & ---  & $  1.60 $ &$  3.50 $ &$  1.42 $ &$ 4.10$ & $ 0.11$ & $ 0.02$ & $ 0.13$ & $ 4.11$ & $   319$ \\
$  317 $ &$    90. $ &$ 0.200 \times 10^{-2}$ & $ 0.499 $ &$ 1.261 $ &$ 1.308 $ &$  1.97 $ &$  0.35 $ &$  0.93 $ &$ 2.21$ & $ 0.90$ & $ 0.27$ & $ 0.07$ & $ 2.40$ & $   301$ \\
$  318 $ &$    90. $ &$ 0.200 \times 10^{-2}$ & $ 0.445 $ &$ 1.321 $ &$ 1.371 $ &$  1.20 $ &$  1.05 $ &$  0.72 $ &$ 1.74$ & $ 0.37$ & $ 0.02$ & $-0.05$ & $ 1.78$ & $   319$ \\
$  319 $ &$    90. $ &$ 0.320 \times 10^{-2}$ & $ 0.278 $ &$ 1.176 $ &$ 1.189 $ &$  0.84 $ &$  0.61 $ &$  0.66 $ &$ 1.23$ & $ 0.26$ & $ 0.06$ & $ 0.09$ & $ 1.26$ & $   319$ \\
$  320 $ &$    90. $ &$ 0.500 \times 10^{-2}$ & $ 0.178 $ &$ 1.035 $ &$ 1.039 $ &$  0.79 $ &$  0.59 $ &$  0.64 $ &$ 1.17$ & $ 0.34$ & $ 0.05$ & $ 0.08$ & $ 1.22$ & $   319$ \\
$  321 $ &$    90. $ &$ 0.800 \times 10^{-2}$ & $ 0.111 $ &$ 0.891 $ &$ 0.892 $ &$  0.86 $ &$  0.56 $ &$  0.69 $ &$ 1.24$ & $ 0.28$ & $ 0.02$ & $ 0.01$ & $ 1.27$ & $   319$ \\
$  322 $ &$    90. $ &$ 0.130 \times 10^{-1}$ & $ 0.068 $ &$ 0.759 $ &$ 0.759 $ &$  0.90 $ &$  0.69 $ &$  0.70 $ &$ 1.33$ & $ 0.24$ & $ 0.04$ & $ 0.23$ & $ 1.37$ & $   319$ \\
$  323 $ &$    90. $ &$ 0.200 \times 10^{-1}$ & $ 0.044 $ &$ 0.654 $ &$ 0.654 $ &$  0.94 $ &$  0.62 $ &$  0.71 $ &$ 1.33$ & $ 0.27$ & $ 0.04$ & $ 0.42$ & $ 1.42$ & $   319$ \\
$  324 $ &$    90. $ &$ 0.320 \times 10^{-1}$ & $ 0.028 $ &$ 0.561 $ &$ 0.561 $ &$  1.00 $ &$  0.73 $ &$  0.73 $ &$ 1.44$ & $ 0.24$ & $ 0.03$ & $ 0.25$ & $ 1.48$ & $   319$ \\
$  325 $ &$    90. $ &$ 0.500 \times 10^{-1}$ & $ 0.018 $ &$ 0.491 $ &$ 0.490 $ &$  1.27 $ &$  0.71 $ &$  0.93 $ &$ 1.73$ & $ 0.07$ & $ 0.06$ & $ 0.06$ & $ 1.73$ & $   319$ \\
$  326 $ &$    90. $ &$ 0.800 \times 10^{-1}$ & $ 0.011 $ &$ 0.439 $ &$ 0.438 $ &$  1.23 $ &$  0.92 $ &$  0.95 $ &$ 1.81$ & $ 0.31$ & $ 0.06$ & $ 0.37$ & $ 1.88$ & $   319$ \\
$  327 $ &$    90. $ &$ 0.180 $ & $ 0.005 $ &$ 0.344 $ &$ 0.344 $ &$  3.05 $ &$  3.04 $ &$  1.92 $ &$ 4.72$ & $ 1.47$ & $-0.23$ & $ 1.28$ & $ 5.11$ & $   319$ \\
$  328 $ &$   120. $ &$ 0.160 \times 10^{-2}$ & $ 0.741 $ &$ 1.401 $ & ---  & $  1.80 $ &$  2.70 $ &$  1.22 $ &$ 3.47$ & $-0.07$ & $ 0.03$ & $ 0.07$ & $ 3.47$ & $   319$ \\
$  329 $ &$   120. $ &$ 0.200 \times 10^{-2}$ & $ 0.665 $ &$ 1.336 $ & ---  & $  2.22 $ &$  0.77 $ &$  1.19 $ &$ 2.64$ & $ 1.19$ & $ 0.09$ & $ 0.49$ & $ 2.93$ & $   301$ \\
$  330 $ &$   120. $ &$ 0.200 \times 10^{-2}$ & $ 0.593 $ &$ 1.313 $ &$ 1.412 $ &$  1.51 $ &$  2.00 $ &$  1.27 $ &$ 2.81$ & $ 0.34$ & $-0.02$ & $-0.15$ & $ 2.84$ & $   319$ \\
$  331 $ &$   120. $ &$ 0.320 \times 10^{-2}$ & $ 0.416 $ &$ 1.186 $ &$ 1.213 $ &$  1.92 $ &$  0.73 $ &$  0.80 $ &$ 2.20$ & $ 0.76$ & $ 0.03$ & $-0.03$ & $ 2.33$ & $   301$ \\
$  332 $ &$   120. $ &$ 0.320 \times 10^{-2}$ & $ 0.371 $ &$ 1.212 $ &$ 1.239 $ &$  1.30 $ &$  1.80 $ &$  1.03 $ &$ 2.45$ & $ 0.24$ & $ 0.01$ & $-0.08$ & $ 2.46$ & $   319$ \\
$  333 $ &$   120. $ &$ 0.500 \times 10^{-2}$ & $ 0.237 $ &$ 1.046 $ &$ 1.053 $ &$  1.17 $ &$  0.59 $ &$  0.77 $ &$ 1.52$ & $ 0.22$ & $ 0.05$ & $ 0.00$ & $ 1.54$ & $   319$ \\
$  334 $ &$   120. $ &$ 0.800 \times 10^{-2}$ & $ 0.148 $ &$ 0.910 $ &$ 0.912 $ &$  1.07 $ &$  0.59 $ &$  0.67 $ &$ 1.39$ & $ 0.25$ & $ 0.06$ & $ 0.11$ & $ 1.42$ & $   319$ \\
$  335 $ &$   120. $ &$ 0.130 \times 10^{-1}$ & $ 0.091 $ &$ 0.780 $ &$ 0.780 $ &$  1.12 $ &$  0.65 $ &$  0.71 $ &$ 1.48$ & $ 0.36$ & $ 0.01$ & $ 0.15$ & $ 1.53$ & $   319$ \\
$  336 $ &$   120. $ &$ 0.200 \times 10^{-1}$ & $ 0.059 $ &$ 0.671 $ &$ 0.671 $ &$  1.10 $ &$  0.66 $ &$  0.75 $ &$ 1.49$ & $ 0.24$ & $ 0.01$ & $ 0.51$ & $ 1.59$ & $   319$ \\
$  337 $ &$   120. $ &$ 0.320 \times 10^{-1}$ & $ 0.037 $ &$ 0.577 $ &$ 0.577 $ &$  1.25 $ &$  0.74 $ &$  0.75 $ &$ 1.63$ & $ 0.23$ & $ 0.04$ & $ 0.34$ & $ 1.68$ & $   319$ \\
$  338 $ &$   120. $ &$ 0.500 \times 10^{-1}$ & $ 0.024 $ &$ 0.489 $ &$ 0.488 $ &$  1.25 $ &$  0.69 $ &$  0.87 $ &$ 1.67$ & $ 0.12$ & $ 0.05$ & $ 0.04$ & $ 1.68$ & $   319$ \\
$  339 $ &$   120. $ &$ 0.800 \times 10^{-1}$ & $ 0.015 $ &$ 0.443 $ &$ 0.442 $ &$  1.35 $ &$  0.63 $ &$  1.18 $ &$ 1.90$ & $ 0.34$ & $ 0.05$ & $ 0.25$ & $ 1.95$ & $   319$ \\
$  340 $ &$   120. $ &$ 0.180 $ & $ 0.007 $ &$ 0.333 $ &$ 0.333 $ &$  2.37 $ &$  2.69 $ &$  1.51 $ &$ 3.89$ & $ 0.90$ & $-0.14$ & $-0.26$ & $ 4.01$ & $   301$ \\
$  341 $ &$   150. $ &$ 0.200 \times 10^{-2}$ & $ 0.741 $ &$ 1.389 $ & ---  & $  2.00 $ &$  2.70 $ &$  1.28 $ &$ 3.60$ & $-0.18$ & $ 0.03$ & $ 0.02$ & $ 3.60$ & $   319$ \\
$  342 $ &$   150. $ &$ 0.320 \times 10^{-2}$ & $ 0.520 $ &$ 1.204 $ &$ 1.250 $ &$  1.82 $ &$  0.89 $ &$  0.99 $ &$ 2.25$ & $ 0.87$ & $ 0.10$ & $ 0.32$ & $ 2.44$ & $   301$ \\
$  343 $ &$   150. $ &$ 0.320 \times 10^{-2}$ & $ 0.463 $ &$ 1.201 $ &$ 1.247 $ &$  1.21 $ &$  2.10 $ &$  1.04 $ &$ 2.64$ & $ 0.32$ & $ 0.01$ & $-0.20$ & $ 2.66$ & $   319$ \\
$  344 $ &$   150. $ &$ 0.500 \times 10^{-2}$ & $ 0.296 $ &$ 1.058 $ &$ 1.071 $ &$  1.08 $ &$  0.87 $ &$  0.69 $ &$ 1.54$ & $ 0.26$ & $-0.01$ & $ 0.05$ & $ 1.57$ & $   319$ \\
$  345 $ &$   150. $ &$ 0.800 \times 10^{-2}$ & $ 0.185 $ &$ 0.915 $ &$ 0.919 $ &$  1.33 $ &$  0.89 $ &$  0.71 $ &$ 1.76$ & $ 0.25$ & $ 0.03$ & $ 0.33$ & $ 1.81$ & $   319$ \\
$  346 $ &$   150. $ &$ 0.130 \times 10^{-1}$ & $ 0.114 $ &$ 0.807 $ &$ 0.807 $ &$  1.98 $ &$  0.51 $ &$  1.03 $ &$ 2.29$ & $ 0.45$ & $-0.03$ & $ 0.30$ & $ 2.35$ & $   319$ \\
$  347 $ &$   150. $ &$ 0.200 \times 10^{-1}$ & $ 0.074 $ &$ 0.693 $ &$ 0.693 $ &$  1.67 $ &$  0.68 $ &$  0.88 $ &$ 2.01$ & $ 0.30$ & $ 0.03$ & $ 0.54$ & $ 2.11$ & $   319$ \\
$  348 $ &$   150. $ &$ 0.320 \times 10^{-1}$ & $ 0.046 $ &$ 0.588 $ &$ 0.588 $ &$  1.87 $ &$  0.80 $ &$  0.96 $ &$ 2.25$ & $ 0.10$ & $-0.05$ & $ 0.53$ & $ 2.31$ & $   319$ \\
$  349 $ &$   150. $ &$ 0.500 \times 10^{-1}$ & $ 0.030 $ &$ 0.512 $ &$ 0.512 $ &$  1.78 $ &$  1.08 $ &$  0.88 $ &$ 2.26$ & $ 0.14$ & $ 0.04$ & $ 0.10$ & $ 2.27$ & $   319$ \\
$  350 $ &$   150. $ &$ 0.800 \times 10^{-1}$ & $ 0.019 $ &$ 0.446 $ &$ 0.446 $ &$  1.72 $ &$  0.88 $ &$  1.09 $ &$ 2.22$ & $ 0.19$ & $ 0.06$ & $ 0.35$ & $ 2.26$ & $   319$ \\
$  351 $ &$   150. $ &$ 0.180 $ & $ 0.008 $ &$ 0.325 $ &$ 0.325 $ &$  2.56 $ &$  2.19 $ &$  1.61 $ &$ 3.73$ & $ 0.93$ & $-0.12$ & $-0.30$ & $ 3.86$ & $   319$ \\
$  352 $ &$   200. $ &$ 0.260 \times 10^{-2}$ & $ 0.760 $ &$ 1.286 $ & ---  & $  2.20 $ &$  2.60 $ &$  1.08 $ &$ 3.57$ & $ 0.18$ & $ 0.03$ & $ 0.09$ & $ 3.58$ & $   319$ \\
$  353 $ &$   200. $ &$ 0.320 \times 10^{-2}$ & $ 0.693 $ &$ 1.171 $ & ---  & $  3.80 $ &$  2.00 $ &$  1.30 $ &$ 4.48$ & $ 1.40$ & $ 0.17$ & $ 0.56$ & $ 4.73$ & $   301$ \\
$  354 $ &$   200. $ &$ 0.320 \times 10^{-2}$ & $ 0.618 $ &$ 1.221 $ & ---  & $  1.92 $ &$  2.20 $ &$  1.21 $ &$ 3.16$ & $ 0.30$ & $-0.02$ & $ 0.08$ & $ 3.18$ & $   319$ \\
$  355 $ &$   200. $ &$ 0.500 \times 10^{-2}$ & $ 0.443 $ &$ 1.074 $ &$ 1.100 $ &$  1.89 $ &$  0.88 $ &$  0.85 $ &$ 2.25$ & $ 0.68$ & $ 0.03$ & $-0.04$ & $ 2.35$ & $   301$ \\
$  356 $ &$   200. $ &$ 0.500 \times 10^{-2}$ & $ 0.395 $ &$ 1.103 $ &$ 1.129 $ &$  1.14 $ &$  0.69 $ &$  0.93 $ &$ 1.62$ & $ 0.34$ & $ 0.02$ & $ 0.00$ & $ 1.66$ & $   319$ \\
$  357 $ &$   200. $ &$ 0.800 \times 10^{-2}$ & $ 0.247 $ &$ 0.934 $ &$ 0.940 $ &$  0.92 $ &$  0.58 $ &$  0.73 $ &$ 1.31$ & $ 0.17$ & $ 0.04$ & $ 0.06$ & $ 1.33$ & $   319$ \\
$  358 $ &$   200. $ &$ 0.130 \times 10^{-1}$ & $ 0.152 $ &$ 0.806 $ &$ 0.807 $ &$  0.94 $ &$  0.46 $ &$  0.69 $ &$ 1.25$ & $ 0.27$ & $ 0.03$ & $ 0.22$ & $ 1.30$ & $   319$ \\
$  359 $ &$   200. $ &$ 0.200 \times 10^{-1}$ & $ 0.099 $ &$ 0.698 $ &$ 0.698 $ &$  1.13 $ &$  0.64 $ &$  0.71 $ &$ 1.48$ & $ 0.11$ & $ 0.02$ & $ 0.25$ & $ 1.51$ & $   319$ \\
$  360 $ &$   200. $ &$ 0.320 \times 10^{-1}$ & $ 0.062 $ &$ 0.586 $ &$ 0.586 $ &$  1.20 $ &$  0.82 $ &$  0.71 $ &$ 1.62$ & $ 0.15$ & $ 0.04$ & $ 0.40$ & $ 1.67$ & $   319$ \\
$  361 $ &$   200. $ &$ 0.500 \times 10^{-1}$ & $ 0.040 $ &$ 0.521 $ &$ 0.521 $ &$  1.25 $ &$  0.73 $ &$  0.73 $ &$ 1.62$ & $ 0.04$ & $ 0.02$ & $ 0.12$ & $ 1.63$ & $   319$ \\
$  362 $ &$   200. $ &$ 0.800 \times 10^{-1}$ & $ 0.025 $ &$ 0.431 $ &$ 0.431 $ &$  1.16 $ &$  0.47 $ &$  0.99 $ &$ 1.59$ & $-0.07$ & $ 0.08$ & $ 0.34$ & $ 1.63$ & $   319$ \\
$  363 $ &$   200. $ &$ 0.130 $ & $ 0.015 $ &$ 0.355 $ &$ 0.355 $ &$  2.56 $ &$  3.20 $ &$  1.78 $ &$ 4.47$ & $ 0.38$ & $ 0.00$ & $ 0.23$ & $ 4.49$ & $   319$ \\
$  364 $ &$   200. $ &$ 0.180 $ & $ 0.011 $ &$ 0.331 $ &$ 0.331 $ &$  1.75 $ &$  1.20 $ &$  1.82 $ &$ 2.80$ & $ 1.06$ & $-0.06$ & $-0.24$ & $ 3.00$ & $   319$ \\
$  365 $ &$   200. $ &$ 0.250 $ & $ 0.008 $ &$ 0.273 $ &$ 0.273 $ &$  3.60 $ &$  4.20 $ &$  2.67 $ &$ 6.14$ & $ 1.36$ & $-0.03$ & $ 0.30$ & $ 6.30$ & $   319$ \\
$  366 $ &$   200. $ &$ 0.400 $ & $ 0.005 $ &$ 0.139 $ &$ 0.139 $ &$  4.61 $ &$  4.30 $ &$  5.09 $ &$ 8.10$ & $ 2.35$ & $-0.08$ & $-0.93$ & $ 8.49$ & $   319$ \\

\hline
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tab615a5}Continuation of \Tab~\ref{tab615a1}.}
\end{table}
\begin{table}
\begin{tiny}
\begin{center}
\begin{tabular}{l|cccccccccccccc}
\hline
\hline
Bin &  $Q^2$  & $x$ & $y$ &  $\sigma^{+~\rm ave}_{r}$ & $F_2^{\rm ave}$ 
 & $\delta_{\rm ave,stat}$ & $\delta_{\rm ave,uncor}$ & $\delta_{\rm ave,cor}$ & $\delta_{\rm ave,exp~tot}$
 & $\delta_{\rm ave,rel}$ & $\delta_{\rm ave,gp}$ & $\delta_{\rm ave,had}$ & $\delta_{\rm ave,tot}$ 
 & $\sqrt{s}$\\
$\#$     & GeV$^2$ &   &       &       &         &       \%           & \%    & \%  &    
\%              &   \% & \% & \% &\% & GeV \\
\hline

$  367 $ &$   250. $ &$ 0.330 \times 10^{-2}$ & $ 0.749 $ &$ 1.247 $ & ---  & $  2.50 $ &$  2.70 $ &$  1.23 $ &$ 3.88$ & $ 0.08$ & $ 0.03$ & $-0.12$ & $ 3.89$ & $   319$ \\
$  368 $ &$   250. $ &$ 0.500 \times 10^{-2}$ & $ 0.554 $ &$ 1.079 $ &$ 1.123 $ &$  2.29 $ &$  1.61 $ &$  0.97 $ &$ 2.97$ & $ 1.02$ & $ 0.06$ & $ 0.18$ & $ 3.14$ & $   301$ \\
$  369 $ &$   250. $ &$ 0.500 \times 10^{-2}$ & $ 0.494 $ &$ 1.102 $ &$ 1.148 $ &$  1.61 $ &$  2.10 $ &$  0.90 $ &$ 2.80$ & $ 0.07$ & $ 0.02$ & $-0.12$ & $ 2.80$ & $   319$ \\
$  370 $ &$   250. $ &$ 0.800 \times 10^{-2}$ & $ 0.309 $ &$ 0.953 $ &$ 0.964 $ &$  1.04 $ &$  0.69 $ &$  0.72 $ &$ 1.44$ & $ 0.32$ & $ 0.03$ & $ 0.03$ & $ 1.48$ & $   319$ \\
$  371 $ &$   250. $ &$ 0.130 \times 10^{-1}$ & $ 0.190 $ &$ 0.825 $ &$ 0.828 $ &$  1.07 $ &$  0.64 $ &$  0.71 $ &$ 1.44$ & $ 0.11$ & $ 0.04$ & $ 0.21$ & $ 1.46$ & $   319$ \\
$  372 $ &$   250. $ &$ 0.200 \times 10^{-1}$ & $ 0.124 $ &$ 0.701 $ &$ 0.701 $ &$  1.18 $ &$  0.79 $ &$  0.70 $ &$ 1.59$ & $ 0.20$ & $ 0.03$ & $ 0.10$ & $ 1.60$ & $   319$ \\
$  373 $ &$   250. $ &$ 0.320 \times 10^{-1}$ & $ 0.077 $ &$ 0.592 $ &$ 0.591 $ &$  1.25 $ &$  0.85 $ &$  0.74 $ &$ 1.68$ & $ 0.35$ & $ 0.03$ & $ 0.31$ & $ 1.74$ & $   319$ \\
$  374 $ &$   250. $ &$ 0.500 \times 10^{-1}$ & $ 0.049 $ &$ 0.521 $ &$ 0.521 $ &$  1.22 $ &$  0.80 $ &$  0.74 $ &$ 1.64$ & $ 0.10$ & $ 0.03$ & $ 0.26$ & $ 1.66$ & $   319$ \\
$  375 $ &$   250. $ &$ 0.800 \times 10^{-1}$ & $ 0.031 $ &$ 0.432 $ &$ 0.432 $ &$  1.18 $ &$  0.64 $ &$  0.97 $ &$ 1.66$ & $ 0.14$ & $ 0.05$ & $ 0.17$ & $ 1.67$ & $   319$ \\
$  376 $ &$   250. $ &$ 0.130 $ & $ 0.019 $ &$ 0.342 $ &$ 0.341 $ &$  1.77 $ &$  2.68 $ &$  0.93 $ &$ 3.34$ & $ 0.54$ & $ 0.01$ & $ 0.35$ & $ 3.40$ & $   319$ \\
$  377 $ &$   250. $ &$ 0.180 $ & $ 0.014 $ &$ 0.325 $ &$ 0.325 $ &$  1.70 $ &$  0.78 $ &$  1.29 $ &$ 2.27$ & $ 0.79$ & $ 0.01$ & $ 0.46$ & $ 2.45$ & $   319$ \\
$  378 $ &$   250. $ &$ 0.250 $ & $ 0.010 $ &$ 0.263 $ &$ 0.263 $ &$  2.13 $ &$  3.68 $ &$  2.21 $ &$ 4.79$ & $ 2.16$ & $-0.03$ & $ 0.00$ & $ 5.26$ & $   319$ \\
$  379 $ &$   250. $ &$ 0.400 $ & $ 0.006 $ &$ 0.140 $ &$ 0.139 $ &$  3.13 $ &$  3.97 $ &$  4.32 $ &$ 6.65$ & $ 3.26$ & $-0.08$ & $-0.70$ & $ 7.44$ & $   319$ \\
$  380 $ &$   300. $ &$ 0.390 \times 10^{-2}$ & $ 0.760 $ &$ 1.185 $ & ---  & $  2.71 $ &$  2.70 $ &$  1.05 $ &$ 3.96$ & $ 0.06$ & $ 0.03$ & $-0.12$ & $ 3.97$ & $   319$ \\
$  381 $ &$   300. $ &$ 0.500 \times 10^{-2}$ & $ 0.665 $ &$ 1.127 $ & ---  & $  2.94 $ &$  2.64 $ &$  0.93 $ &$ 4.06$ & $ 0.46$ & $ 0.14$ & $ 0.32$ & $ 4.10$ & $   301$ \\
$  382 $ &$   300. $ &$ 0.500 \times 10^{-2}$ & $ 0.593 $ &$ 1.124 $ &$ 1.197 $ &$  2.51 $ &$  2.60 $ &$  1.08 $ &$ 3.77$ & $-0.04$ & $ 0.00$ & $ 0.16$ & $ 3.77$ & $   319$ \\
$  383 $ &$   300. $ &$ 0.800 \times 10^{-2}$ & $ 0.416 $ &$ 0.982 $ &$ 1.000 $ &$  2.29 $ &$  1.12 $ &$  0.88 $ &$ 2.70$ & $ 0.58$ & $ 0.07$ & $ 0.07$ & $ 2.76$ & $   301$ \\
$  384 $ &$   300. $ &$ 0.800 \times 10^{-2}$ & $ 0.371 $ &$ 0.971 $ &$ 0.989 $ &$  1.46 $ &$  0.94 $ &$  0.93 $ &$ 1.96$ & $ 0.24$ & $ 0.03$ & $-0.02$ & $ 1.98$ & $   319$ \\
$  385 $ &$   300. $ &$ 0.130 \times 10^{-1}$ & $ 0.228 $ &$ 0.818 $ &$ 0.822 $ &$  1.15 $ &$  0.71 $ &$  0.71 $ &$ 1.53$ & $ 0.26$ & $ 0.02$ & $ 0.04$ & $ 1.55$ & $   319$ \\
$  386 $ &$   300. $ &$ 0.200 \times 10^{-1}$ & $ 0.148 $ &$ 0.699 $ &$ 0.700 $ &$  1.28 $ &$  0.90 $ &$  0.72 $ &$ 1.72$ & $ 0.36$ & $ 0.03$ & $ 0.10$ & $ 1.76$ & $   319$ \\
$  387 $ &$   300. $ &$ 0.320 \times 10^{-1}$ & $ 0.093 $ &$ 0.613 $ &$ 0.613 $ &$  1.32 $ &$  0.90 $ &$  0.75 $ &$ 1.76$ & $ 0.15$ & $ 0.03$ & $ 0.32$ & $ 1.80$ & $   319$ \\
$  388 $ &$   300. $ &$ 0.500 \times 10^{-1}$ & $ 0.059 $ &$ 0.503 $ &$ 0.503 $ &$  1.35 $ &$  0.81 $ &$  0.74 $ &$ 1.74$ & $ 0.30$ & $ 0.02$ & $ 0.12$ & $ 1.77$ & $   319$ \\
$  389 $ &$   300. $ &$ 0.800 \times 10^{-1}$ & $ 0.037 $ &$ 0.434 $ &$ 0.433 $ &$  1.29 $ &$  0.64 $ &$  0.77 $ &$ 1.63$ & $ 0.15$ & $ 0.04$ & $ 0.14$ & $ 1.65$ & $   319$ \\
$  390 $ &$   300. $ &$ 0.130 $ & $ 0.023 $ &$ 0.353 $ &$ 0.352 $ &$  1.85 $ &$  3.03 $ &$  1.01 $ &$ 3.69$ & $ 0.81$ & $ 0.01$ & $ 0.22$ & $ 3.79$ & $   319$ \\
$  391 $ &$   300. $ &$ 0.180 $ & $ 0.016 $ &$ 0.318 $ &$ 0.318 $ &$  1.82 $ &$  0.93 $ &$  0.88 $ &$ 2.23$ & $ 0.32$ & $ 0.06$ & $ 0.36$ & $ 2.28$ & $   319$ \\
$  392 $ &$   300. $ &$ 0.250 $ & $ 0.012 $ &$ 0.263 $ &$ 0.262 $ &$  2.13 $ &$  4.45 $ &$  2.35 $ &$ 5.47$ & $ 2.12$ & $-0.03$ & $ 0.04$ & $ 5.86$ & $   319$ \\
$  393 $ &$   300. $ &$ 0.400 $ & $ 0.007 $ &$ 0.155 $ &$ 0.155 $ &$  3.25 $ &$  5.38 $ &$  3.69 $ &$ 7.28$ & $ 3.46$ & $-0.07$ & $-0.60$ & $ 8.09$ & $   319$ \\
$  394 $ &$   400. $ &$ 0.530 \times 10^{-2}$ & $ 0.746 $ &$ 1.158 $ & ---  & $  2.90 $ &$  2.90 $ &$  1.04 $ &$ 4.23$ & $ 0.16$ & $ 0.03$ & $-0.05$ & $ 4.24$ & $   319$ \\
$  395 $ &$   400. $ &$ 0.800 \times 10^{-2}$ & $ 0.554 $ &$ 0.961 $ &$ 0.996 $ &$  2.63 $ &$  1.77 $ &$  0.78 $ &$ 3.27$ & $ 0.40$ & $ 0.13$ & $ 0.02$ & $ 3.29$ & $   301$ \\
$  396 $ &$   400. $ &$ 0.800 \times 10^{-2}$ & $ 0.494 $ &$ 1.023 $ &$ 1.060 $ &$  1.70 $ &$  0.91 $ &$  1.09 $ &$ 2.22$ & $ 0.41$ & $ 0.02$ & $-0.03$ & $ 2.25$ & $   319$ \\
$  397 $ &$   400. $ &$ 0.130 \times 10^{-1}$ & $ 0.341 $ &$ 0.859 $ &$ 0.867 $ &$  2.95 $ &$  0.57 $ &$  0.74 $ &$ 3.10$ & $ 0.48$ & $ 0.04$ & $ 0.15$ & $ 3.14$ & $   301$ \\
$  398 $ &$   400. $ &$ 0.130 \times 10^{-1}$ & $ 0.304 $ &$ 0.846 $ &$ 0.854 $ &$  1.50 $ &$  1.09 $ &$  0.76 $ &$ 2.00$ & $ 0.25$ & $ 0.03$ & $ 0.02$ & $ 2.02$ & $   319$ \\
$  399 $ &$   400. $ &$ 0.200 \times 10^{-1}$ & $ 0.198 $ &$ 0.711 $ &$ 0.713 $ &$  1.46 $ &$  0.93 $ &$  0.72 $ &$ 1.88$ & $ 0.12$ & $ 0.05$ & $ 0.12$ & $ 1.88$ & $   319$ \\
$  400 $ &$   400. $ &$ 0.320 \times 10^{-1}$ & $ 0.124 $ &$ 0.607 $ &$ 0.607 $ &$  1.47 $ &$  0.94 $ &$  0.72 $ &$ 1.89$ & $ 0.34$ & $ 0.02$ & $ 0.15$ & $ 1.93$ & $   319$ \\
$  401 $ &$   400. $ &$ 0.500 \times 10^{-1}$ & $ 0.079 $ &$ 0.509 $ &$ 0.509 $ &$  1.47 $ &$  0.83 $ &$  0.73 $ &$ 1.84$ & $ 0.24$ & $ 0.03$ & $ 0.32$ & $ 1.88$ & $   319$ \\
$  402 $ &$   400. $ &$ 0.800 \times 10^{-1}$ & $ 0.049 $ &$ 0.444 $ &$ 0.444 $ &$  1.48 $ &$  0.78 $ &$  0.77 $ &$ 1.85$ & $-0.01$ & $ 0.04$ & $ 0.17$ & $ 1.85$ & $   319$ \\
$  403 $ &$   400. $ &$ 0.130 $ & $ 0.030 $ &$ 0.363 $ &$ 0.362 $ &$  1.60 $ &$  0.86 $ &$  0.77 $ &$ 1.97$ & $ 0.31$ & $ 0.05$ & $ 0.24$ & $ 2.01$ & $   319$ \\
$  404 $ &$   400. $ &$ 0.250 $ & $ 0.016 $ &$ 0.257 $ &$ 0.256 $ &$  1.86 $ &$  1.38 $ &$  1.19 $ &$ 2.60$ & $ 1.22$ & $-0.03$ & $ 0.07$ & $ 2.87$ & $   319$ \\
$  405 $ &$   400. $ &$ 0.400 $ & $ 0.010 $ &$ 0.160 $ &$ 0.160 $ &$  3.65 $ &$  3.70 $ &$  3.66 $ &$ 6.36$ & $ 2.67$ & $-0.07$ & $-0.48$ & $ 6.91$ & $   319$ \\
$  406 $ &$   500. $ &$ 0.660 \times 10^{-2}$ & $ 0.749 $ &$ 1.016 $ & ---  & $  3.31 $ &$  2.90 $ &$  0.92 $ &$ 4.49$ & $ 0.19$ & $ 0.03$ & $-0.09$ & $ 4.50$ & $   319$ \\
$  407 $ &$   500. $ &$ 0.800 \times 10^{-2}$ & $ 0.693 $ &$ 1.011 $ & ---  & $  4.23 $ &$  5.00 $ &$  1.05 $ &$ 6.63$ & $ 0.02$ & $ 0.00$ & $ 0.28$ & $ 6.64$ & $   301$ \\
$  408 $ &$   500. $ &$ 0.800 \times 10^{-2}$ & $ 0.618 $ &$ 1.029 $ & ---  & $  3.51 $ &$  3.00 $ &$  1.06 $ &$ 4.73$ & $ 0.00$ & $ 0.01$ & $ 0.10$ & $ 4.74$ & $   319$ \\
$  409 $ &$   500. $ &$ 0.130 \times 10^{-1}$ & $ 0.426 $ &$ 0.883 $ &$ 0.898 $ &$  3.34 $ &$  5.00 $ &$  0.98 $ &$ 6.09$ & $ 0.15$ & $ 0.03$ & $-0.04$ & $ 6.10$ & $   301$ \\
$  410 $ &$   500. $ &$ 0.130 \times 10^{-1}$ & $ 0.380 $ &$ 0.884 $ &$ 0.900 $ &$  2.42 $ &$  2.70 $ &$  1.01 $ &$ 3.76$ & $ 0.53$ & $ 0.02$ & $-0.22$ & $ 3.81$ & $   319$ \\
$  411 $ &$   500. $ &$ 0.200 \times 10^{-1}$ & $ 0.247 $ &$ 0.737 $ &$ 0.741 $ &$  2.00 $ &$  2.07 $ &$  0.80 $ &$ 2.99$ & $ 0.12$ & $ 0.03$ & $ 0.06$ & $ 2.99$ & $   319$ \\
$  412 $ &$   500. $ &$ 0.320 \times 10^{-1}$ & $ 0.154 $ &$ 0.623 $ &$ 0.623 $ &$  2.01 $ &$  2.05 $ &$  0.76 $ &$ 2.97$ & $ 0.17$ & $ 0.03$ & $ 0.03$ & $ 2.98$ & $   319$ \\
$  413 $ &$   500. $ &$ 0.500 \times 10^{-1}$ & $ 0.099 $ &$ 0.517 $ &$ 0.516 $ &$  2.11 $ &$  2.25 $ &$  1.01 $ &$ 3.25$ & $ 0.54$ & $ 0.03$ & $-0.05$ & $ 3.29$ & $   319$ \\
$  414 $ &$   500. $ &$ 0.800 \times 10^{-1}$ & $ 0.062 $ &$ 0.438 $ &$ 0.437 $ &$  2.22 $ &$  2.18 $ &$  0.85 $ &$ 3.23$ & $ 0.13$ & $ 0.03$ & $ 0.28$ & $ 3.24$ & $   319$ \\
$  415 $ &$   500. $ &$ 0.130 $ & $ 0.038 $ &$ 0.347 $ &$ 0.346 $ &$  2.64 $ &$  2.24 $ &$  1.16 $ &$ 3.65$ & $ 0.00$ & $ 0.04$ & $ 0.47$ & $ 3.68$ & $   319$ \\
$  416 $ &$   500. $ &$ 0.180 $ & $ 0.027 $ &$ 0.291 $ &$ 0.290 $ &$  2.96 $ &$  2.95 $ &$  1.16 $ &$ 4.34$ & $ 0.74$ & $ 0.01$ & $ 0.33$ & $ 4.41$ & $   319$ \\
$  417 $ &$   500. $ &$ 0.250 $ & $ 0.020 $ &$ 0.254 $ &$ 0.253 $ &$  3.59 $ &$  3.47 $ &$  2.32 $ &$ 5.51$ & $ 2.83$ & $-0.03$ & $-0.25$ & $ 6.20$ & $   319$ \\
$  418 $ &$   500. $ &$ 0.400 $ & $ 0.012 $ &$ 0.166 $ &$ 0.165 $ &$  5.10 $ &$  5.86 $ &$  4.50 $ &$ 8.98$ & $ 4.31$ & $-0.10$ & $-0.21$ & $ 9.96$ & $   319$ \\
$  419 $ &$   650. $ &$ 0.850 \times 10^{-2}$ & $ 0.848 $ &$ 0.922 $ & ---  & $  4.63 $ &$  1.82 $ &$  1.33 $ &$ 5.15$ & $ 1.41$ & $ 0.09$ & $ 0.48$ & $ 5.36$ & $   301$ \\
$  420 $ &$   650. $ &$ 0.850 \times 10^{-2}$ & $ 0.756 $ &$ 0.986 $ & ---  & $  3.81 $ &$  3.70 $ &$  0.91 $ &$ 5.38$ & $-0.09$ & $ 0.03$ & $-0.05$ & $ 5.39$ & $   319$ \\
$  421 $ &$   650. $ &$ 0.130 \times 10^{-1}$ & $ 0.554 $ &$ 0.846 $ &$ 0.874 $ &$  2.65 $ &$  1.13 $ &$  0.76 $ &$ 2.98$ & $ 0.34$ & $ 0.04$ & $-0.09$ & $ 3.00$ & $   301$ \\
$  422 $ &$   650. $ &$ 0.130 \times 10^{-1}$ & $ 0.494 $ &$ 0.851 $ &$ 0.880 $ &$  1.94 $ &$  0.88 $ &$  0.92 $ &$ 2.32$ & $ 0.22$ & $ 0.03$ & $ 0.04$ & $ 2.33$ & $   319$ \\
$  423 $ &$   650. $ &$ 0.200 \times 10^{-1}$ & $ 0.360 $ &$ 0.702 $ &$ 0.709 $ &$  4.15 $ &$  3.70 $ &$  0.96 $ &$ 5.64$ & $ 0.20$ & $ 0.03$ & $ 0.05$ & $ 5.64$ & $   301$ \\
$  424 $ &$   650. $ &$ 0.200 \times 10^{-1}$ & $ 0.321 $ &$ 0.745 $ &$ 0.753 $ &$  1.92 $ &$  0.83 $ &$  0.70 $ &$ 2.20$ & $ 0.25$ & $ 0.04$ & $ 0.05$ & $ 2.22$ & $   319$ \\
$  425 $ &$   650. $ &$ 0.320 \times 10^{-1}$ & $ 0.201 $ &$ 0.615 $ &$ 0.617 $ &$  1.82 $ &$  0.95 $ &$  0.72 $ &$ 2.18$ & $ 0.30$ & $ 0.04$ & $ 0.09$ & $ 2.20$ & $   319$ \\
$  426 $ &$   650. $ &$ 0.500 \times 10^{-1}$ & $ 0.128 $ &$ 0.512 $ &$ 0.512 $ &$  1.85 $ &$  0.92 $ &$  0.72 $ &$ 2.18$ & $ 0.26$ & $ 0.02$ & $ 0.28$ & $ 2.22$ & $   319$ \\
$  427 $ &$   650. $ &$ 0.800 \times 10^{-1}$ & $ 0.080 $ &$ 0.446 $ &$ 0.446 $ &$  1.86 $ &$  0.92 $ &$  0.70 $ &$ 2.19$ & $ 0.26$ & $ 0.04$ & $ 0.15$ & $ 2.21$ & $   319$ \\
$  428 $ &$   650. $ &$ 0.130 $ & $ 0.049 $ &$ 0.364 $ &$ 0.363 $ &$  2.05 $ &$  0.96 $ &$  0.77 $ &$ 2.39$ & $ 0.41$ & $ 0.05$ & $ 0.28$ & $ 2.44$ & $   319$ \\
$  429 $ &$   650. $ &$ 0.180 $ & $ 0.036 $ &$ 0.303 $ &$ 0.302 $ &$  3.34 $ &$  3.45 $ &$  1.30 $ &$ 4.98$ & $ 1.10$ & $ 0.01$ & $ 0.30$ & $ 5.10$ & $   319$ \\
$  430 $ &$   650. $ &$ 0.250 $ & $ 0.026 $ &$ 0.252 $ &$ 0.251 $ &$  2.45 $ &$  1.42 $ &$  0.95 $ &$ 2.99$ & $ 0.86$ & $ 0.02$ & $ 0.08$ & $ 3.11$ & $   319$ \\
$  431 $ &$   650. $ &$ 0.400 $ & $ 0.016 $ &$ 0.144 $ &$ 0.144 $ &$  5.40 $ &$  3.20 $ &$  3.08 $ &$ 6.99$ & $ 3.36$ & $-0.20$ & $-0.95$ & $ 7.82$ & $   319$ \\
$  432 $ &$   650. $ &$ 0.650 $ & $ 0.010 $ &$ 0.022 $ &$ 0.022 $ &$ 13.82 $ &$  7.79 $ &$  5.57 $ &$ 16.8$ & $ 3.81$ & $-0.11$ & $-1.37$ & $17.30$ & $   319$ \\
$  433 $ &$   800. $ &$ 0.105 \times 10^{-1}$ & $ 0.753 $ &$ 0.947 $ & ---  & $  4.50 $ &$  4.20 $ &$  0.94 $ &$ 6.23$ & $ 0.48$ & $ 0.02$ & $-0.01$ & $ 6.25$ & $   319$ \\
$  434 $ &$   800. $ &$ 0.130 \times 10^{-1}$ & $ 0.682 $ &$ 0.890 $ & ---  & $  3.45 $ &$  1.49 $ &$  0.86 $ &$ 3.85$ & $ 1.10$ & $-0.01$ & $ 0.12$ & $ 4.01$ & $   301$ \\
$  435 $ &$   800. $ &$ 0.130 \times 10^{-1}$ & $ 0.608 $ &$ 0.850 $ & ---  & $  2.43 $ &$  1.05 $ &$  1.05 $ &$ 2.85$ & $ 0.48$ & $ 0.02$ & $ 0.06$ & $ 2.89$ & $   319$ \\
$  436 $ &$   800. $ &$ 0.200 \times 10^{-1}$ & $ 0.443 $ &$ 0.737 $ &$ 0.751 $ &$  4.12 $ &$  2.30 $ &$  0.84 $ &$ 4.79$ & $ 0.35$ & $ 0.04$ & $-0.15$ & $ 4.81$ & $   301$ \\
$  437 $ &$   800. $ &$ 0.200 \times 10^{-1}$ & $ 0.395 $ &$ 0.752 $ &$ 0.766 $ &$  2.55 $ &$  1.32 $ &$  0.92 $ &$ 3.02$ & $ 0.02$ & $ 0.04$ & $ 0.09$ & $ 3.02$ & $   319$ \\
$  438 $ &$   800. $ &$ 0.320 \times 10^{-1}$ & $ 0.247 $ &$ 0.642 $ &$ 0.645 $ &$  2.06 $ &$  1.01 $ &$  0.69 $ &$ 2.39$ & $ 0.45$ & $ 0.03$ & $ 0.09$ & $ 2.44$ & $   319$ \\
$  439 $ &$   800. $ &$ 0.500 \times 10^{-1}$ & $ 0.158 $ &$ 0.516 $ &$ 0.516 $ &$  2.05 $ &$  0.99 $ &$  0.73 $ &$ 2.39$ & $ 0.31$ & $ 0.03$ & $ 0.26$ & $ 2.43$ & $   319$ \\
$  440 $ &$   800. $ &$ 0.800 \times 10^{-1}$ & $ 0.099 $ &$ 0.448 $ &$ 0.447 $ &$  2.17 $ &$  1.04 $ &$  0.78 $ &$ 2.53$ & $ 0.25$ & $ 0.03$ & $ 0.32$ & $ 2.56$ & $   319$ \\
$  441 $ &$   800. $ &$ 0.130 $ & $ 0.061 $ &$ 0.362 $ &$ 0.361 $ &$  2.40 $ &$  0.99 $ &$  0.77 $ &$ 2.71$ & $ 0.27$ & $ 0.03$ & $ 0.17$ & $ 2.73$ & $   319$ \\
$  442 $ &$   800. $ &$ 0.180 $ & $ 0.044 $ &$ 0.325 $ &$ 0.324 $ &$  3.76 $ &$  3.09 $ &$  0.97 $ &$ 4.97$ & $ 0.51$ & $ 0.02$ & $ 0.27$ & $ 5.00$ & $   319$ \\
$  443 $ &$   800. $ &$ 0.250 $ & $ 0.032 $ &$ 0.256 $ &$ 0.255 $ &$  2.89 $ &$  1.12 $ &$  1.01 $ &$ 3.26$ & $ 0.99$ & $ 0.05$ & $ 0.27$ & $ 3.42$ & $   319$ \\
$  444 $ &$   800. $ &$ 0.400 $ & $ 0.020 $ &$ 0.130 $ &$ 0.129 $ &$  5.98 $ &$  3.41 $ &$  2.48 $ &$ 7.31$ & $ 2.54$ & $-0.13$ & $-0.50$ & $ 7.76$ & $   319$ \\
$  445 $ &$   800. $ &$ 0.650 $ & $ 0.012 $ &$ 0.020 $ &$ 0.020 $ &$ 12.11 $ &$  7.21 $ &$  5.31 $ &$ 15.1$ & $ 4.05$ & $-0.12$ & $-0.72$ & $15.61$ & $   319$ \\

\hline
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tab615a6}Continuation of \Tab~\ref{tab615a1}.}
\end{table}

\begin{table}
\begin{tiny}
\begin{center}
\begin{tabular}{l|cccccccccccccc}
\hline
\hline
Bin &  $Q^2$  & $x$ & $y$ &  $\sigma^{+~\rm ave}_{r}$ & $F_2^{\rm ave}$ 
 & $\delta_{\rm ave,stat}$ & $\delta_{\rm ave,uncor}$ & $\delta_{\rm ave,cor}$ & $\delta_{\rm ave,exp~tot}$
 & $\delta_{\rm ave,rel}$ & $\delta_{\rm ave,gp}$ & $\delta_{\rm ave,had}$ & $\delta_{\rm ave,tot}$ 
 & $\sqrt{s}$\\
$\#$     & GeV$^2$ &   &       &       &         &       \%           & \%    & \%  &    
\%              &   \% & \% & \% &\% & GeV \\
\hline

$  446 $ &$  1000. $ &$ 0.130 \times 10^{-1}$ & $ 0.760 $ &$ 0.871 $ & ---  & $  5.04 $ &$  3.70 $ &$  1.31 $ &$ 6.39$ & $ 0.41$ & $-0.02$ & $-0.06$ & $ 6.40$ & $   319$ \\
$  447 $ &$  1000. $ &$ 0.200 \times 10^{-1}$ & $ 0.554 $ &$ 0.738 $ &$ 0.762 $ &$  5.46 $ &$  3.70 $ &$  1.00 $ &$ 6.67$ & $ 0.11$ & $ 0.01$ & $-0.07$ & $ 6.67$ & $   301$ \\
$  448 $ &$  1000. $ &$ 0.200 \times 10^{-1}$ & $ 0.494 $ &$ 0.732 $ &$ 0.756 $ &$  3.93 $ &$  3.00 $ &$  0.97 $ &$ 5.04$ & $ 0.28$ & $ 0.02$ & $-0.29$ & $ 5.06$ & $   319$ \\
$  449 $ &$  1000. $ &$ 0.320 \times 10^{-1}$ & $ 0.309 $ &$ 0.637 $ &$ 0.644 $ &$  3.29 $ &$  2.46 $ &$  1.00 $ &$ 4.23$ & $ 0.43$ & $ 0.03$ & $-0.09$ & $ 4.25$ & $   319$ \\
$  450 $ &$  1000. $ &$ 0.500 \times 10^{-1}$ & $ 0.198 $ &$ 0.556 $ &$ 0.557 $ &$  3.21 $ &$  2.35 $ &$  0.78 $ &$ 4.05$ & $ 0.27$ & $ 0.03$ & $-0.03$ & $ 4.06$ & $   319$ \\
$  451 $ &$  1000. $ &$ 0.800 \times 10^{-1}$ & $ 0.124 $ &$ 0.444 $ &$ 0.444 $ &$  3.35 $ &$  2.28 $ &$  0.81 $ &$ 4.13$ & $ 0.16$ & $ 0.03$ & $ 0.26$ & $ 4.15$ & $   319$ \\
$  452 $ &$  1000. $ &$ 0.130 $ & $ 0.076 $ &$ 0.394 $ &$ 0.393 $ &$  3.99 $ &$  2.65 $ &$  0.95 $ &$ 4.88$ & $ 0.45$ & $ 0.03$ & $ 0.04$ & $ 4.90$ & $   319$ \\
$  453 $ &$  1000. $ &$ 0.180 $ & $ 0.055 $ &$ 0.327 $ &$ 0.326 $ &$  4.35 $ &$  2.68 $ &$  0.79 $ &$ 5.17$ & $ 0.45$ & $ 0.02$ & $ 0.24$ & $ 5.19$ & $   319$ \\
$  454 $ &$  1000. $ &$ 0.250 $ & $ 0.040 $ &$ 0.256 $ &$ 0.255 $ &$  4.90 $ &$  3.36 $ &$  1.33 $ &$ 6.09$ & $ 1.03$ & $ 0.00$ & $ 0.33$ & $ 6.18$ & $   319$ \\
$  455 $ &$  1000. $ &$ 0.400 $ & $ 0.025 $ &$ 0.125 $ &$ 0.124 $ &$  7.64 $ &$  5.71 $ &$  2.88 $ &$ 9.96$ & $ 3.01$ & $-0.05$ & $-0.17$ & $10.41$ & $   319$ \\
$  456 $ &$  1000. $ &$ 0.650 $ & $ 0.015 $ &$ 0.019 $ &$ 0.019 $ &$ 13.98 $ &$  7.73 $ &$  5.35 $ &$ 16.8$ & $ 6.73$ & $-0.12$ & $-0.07$ & $18.14$ & $   319$ \\
$  457 $ &$  1200. $ &$ 0.140 \times 10^{-1}$ & $ 0.950 $ &$ 0.875 $ & ---  & $  5.50 $ &$  1.05 $ &$  1.30 $ &$ 5.75$ & $ 1.40$ & $ 0.11$ & $ 0.43$ & $ 5.93$ & $   301$ \\
$  458 $ &$  1200. $ &$ 0.140 \times 10^{-1}$ & $ 0.847 $ &$ 0.838 $ & ---  & $  3.53 $ &$  0.90 $ &$  2.47 $ &$ 4.40$ & $ 0.19$ & $ 0.06$ & $ 0.06$ & $ 4.40$ & $   319$ \\
$  459 $ &$  1200. $ &$ 0.200 \times 10^{-1}$ & $ 0.665 $ &$ 0.705 $ & ---  & $  4.18 $ &$  1.13 $ &$  0.71 $ &$ 4.39$ & $ 0.37$ & $ 0.09$ & $-0.03$ & $ 4.41$ & $   301$ \\
$  460 $ &$  1200. $ &$ 0.200 \times 10^{-1}$ & $ 0.593 $ &$ 0.786 $ &$ 0.826 $ &$  2.87 $ &$  1.04 $ &$  0.98 $ &$ 3.20$ & $ 0.29$ & $ 0.03$ & $ 0.00$ & $ 3.22$ & $   319$ \\
$  461 $ &$  1200. $ &$ 0.320 \times 10^{-1}$ & $ 0.416 $ &$ 0.591 $ &$ 0.601 $ &$  3.95 $ &$  1.51 $ &$  0.70 $ &$ 4.29$ & $-0.03$ & $ 0.08$ & $ 0.09$ & $ 4.29$ & $   301$ \\
$  462 $ &$  1200. $ &$ 0.320 \times 10^{-1}$ & $ 0.371 $ &$ 0.649 $ &$ 0.660 $ &$  2.80 $ &$  1.11 $ &$  0.88 $ &$ 3.14$ & $ 0.32$ & $ 0.03$ & $-0.01$ & $ 3.15$ & $   319$ \\
$  463 $ &$  1200. $ &$ 0.500 \times 10^{-1}$ & $ 0.237 $ &$ 0.516 $ &$ 0.519 $ &$  2.17 $ &$  0.69 $ &$  0.70 $ &$ 2.38$ & $ 0.31$ & $ 0.02$ & $ 0.22$ & $ 2.41$ & $   319$ \\
$  464 $ &$  1200. $ &$ 0.800 \times 10^{-1}$ & $ 0.148 $ &$ 0.453 $ &$ 0.453 $ &$  2.22 $ &$  0.68 $ &$  0.70 $ &$ 2.43$ & $ 0.29$ & $ 0.03$ & $ 0.21$ & $ 2.46$ & $   319$ \\
$  465 $ &$  1200. $ &$ 0.130 $ & $ 0.091 $ &$ 0.368 $ &$ 0.366 $ &$  2.45 $ &$  0.62 $ &$  0.82 $ &$ 2.66$ & $ 0.43$ & $ 0.04$ & $ 0.21$ & $ 2.70$ & $   319$ \\
$  466 $ &$  1200. $ &$ 0.180 $ & $ 0.066 $ &$ 0.328 $ &$ 0.326 $ &$  4.93 $ &$  2.53 $ &$  0.92 $ &$ 5.62$ & $ 0.31$ & $ 0.03$ & $ 0.42$ & $ 5.64$ & $   319$ \\
$  467 $ &$  1200. $ &$ 0.250 $ & $ 0.047 $ &$ 0.248 $ &$ 0.247 $ &$  2.75 $ &$  0.78 $ &$  0.81 $ &$ 2.97$ & $ 0.58$ & $ 0.04$ & $ 0.14$ & $ 3.03$ & $   319$ \\
$  468 $ &$  1200. $ &$ 0.400 $ & $ 0.030 $ &$ 0.137 $ &$ 0.136 $ &$  4.30 $ &$  2.24 $ &$  1.71 $ &$ 5.14$ & $ 1.87$ & $-0.04$ & $-0.19$ & $ 5.48$ & $   319$ \\
$  469 $ &$  1200. $ &$ 0.650 $ & $ 0.018 $ &$ 0.021 $ &$ 0.021 $ &$ 13.76 $ &$  7.84 $ &$  4.47 $ &$ 16.5$ & $ 5.89$ & $-0.20$ & $-0.51$ & $17.49$ & $   319$ \\
$  470 $ &$  1500. $ &$ 0.200 \times 10^{-1}$ & $ 0.831 $ &$ 0.731 $ & ---  & $  6.00 $ &$  3.87 $ &$  0.89 $ &$ 7.20$ & $ 0.28$ & $ 0.02$ & $ 0.19$ & $ 7.21$ & $   301$ \\
$  471 $ &$  1500. $ &$ 0.200 \times 10^{-1}$ & $ 0.741 $ &$ 0.689 $ & ---  & $  3.89 $ &$  1.31 $ &$  1.51 $ &$ 4.37$ & $ 0.52$ & $ 0.01$ & $ 0.04$ & $ 4.40$ & $   319$ \\
$  472 $ &$  1500. $ &$ 0.320 \times 10^{-1}$ & $ 0.520 $ &$ 0.557 $ &$ 0.575 $ &$  6.44 $ &$  2.29 $ &$  0.78 $ &$ 6.88$ & $ 0.11$ & $ 0.06$ & $-0.05$ & $ 6.88$ & $   301$ \\
$  473 $ &$  1500. $ &$ 0.320 \times 10^{-1}$ & $ 0.463 $ &$ 0.620 $ &$ 0.639 $ &$  3.54 $ &$  1.27 $ &$  0.81 $ &$ 3.85$ & $ 0.17$ & $ 0.03$ & $ 0.00$ & $ 3.85$ & $   319$ \\
$  474 $ &$  1500. $ &$ 0.500 \times 10^{-1}$ & $ 0.296 $ &$ 0.553 $ &$ 0.560 $ &$  2.58 $ &$  0.87 $ &$  0.73 $ &$ 2.82$ & $ 0.22$ & $ 0.02$ & $ 0.07$ & $ 2.83$ & $   319$ \\
$  475 $ &$  1500. $ &$ 0.800 \times 10^{-1}$ & $ 0.185 $ &$ 0.446 $ &$ 0.448 $ &$  2.63 $ &$  0.96 $ &$  0.73 $ &$ 2.89$ & $ 0.37$ & $ 0.02$ & $ 0.21$ & $ 2.93$ & $   319$ \\
$  476 $ &$  1500. $ &$ 0.130 $ & $ 0.114 $ &$ 0.341 $ &$ 0.340 $ &$  3.41 $ &$  1.11 $ &$  0.79 $ &$ 3.68$ & $ 0.17$ & $ 0.04$ & $ 0.17$ & $ 3.68$ & $   319$ \\
$  477 $ &$  1500. $ &$ 0.180 $ & $ 0.082 $ &$ 0.318 $ &$ 0.316 $ &$  3.32 $ &$  0.92 $ &$  0.79 $ &$ 3.53$ & $ 0.50$ & $ 0.03$ & $ 0.11$ & $ 3.57$ & $   319$ \\
$  478 $ &$  1500. $ &$ 0.250 $ & $ 0.059 $ &$ 0.255 $ &$ 0.253 $ &$  3.82 $ &$  1.53 $ &$  0.86 $ &$ 4.20$ & $ 0.81$ & $ 0.03$ & $ 0.16$ & $ 4.28$ & $   319$ \\
$  479 $ &$  1500. $ &$ 0.400 $ & $ 0.037 $ &$ 0.124 $ &$ 0.123 $ &$  5.66 $ &$  2.31 $ &$  1.47 $ &$ 6.29$ & $ 1.91$ & $-0.04$ & $ 0.23$ & $ 6.58$ & $   319$ \\
$  480 $ &$  1500. $ &$ 0.650 $ & $ 0.023 $ &$ 0.013 $ &$ 0.013 $ &$ 18.46 $ &$  6.82 $ &$  3.77 $ &$ 20.0$ & $ 5.50$ & $-0.01$ & $-1.43$ & $20.82$ & $   319$ \\
$  481 $ &$  2000. $ &$ 0.320 \times 10^{-1}$ & $ 0.693 $ &$ 0.595 $ & ---  & $  6.11 $ &$  2.45 $ &$  0.75 $ &$ 6.63$ & $ 0.12$ & $-0.02$ & $-0.04$ & $ 6.63$ & $   301$ \\
$  482 $ &$  2000. $ &$ 0.320 \times 10^{-1}$ & $ 0.618 $ &$ 0.624 $ & ---  & $  4.13 $ &$  1.47 $ &$  1.49 $ &$ 4.63$ & $ 0.18$ & $ 0.03$ & $ 0.02$ & $ 4.64$ & $   319$ \\
$  483 $ &$  2000. $ &$ 0.500 \times 10^{-1}$ & $ 0.443 $ &$ 0.496 $ &$ 0.510 $ &$  5.68 $ &$  1.70 $ &$  0.71 $ &$ 5.97$ & $ 0.32$ & $ 0.02$ & $ 0.04$ & $ 5.98$ & $   301$ \\
$  484 $ &$  2000. $ &$ 0.500 \times 10^{-1}$ & $ 0.395 $ &$ 0.503 $ &$ 0.516 $ &$  4.16 $ &$  1.34 $ &$  0.80 $ &$ 4.45$ & $ 0.29$ & $ 0.03$ & $ 0.06$ & $ 4.46$ & $   319$ \\
$  485 $ &$  2000. $ &$ 0.800 \times 10^{-1}$ & $ 0.247 $ &$ 0.433 $ &$ 0.437 $ &$  3.16 $ &$  0.90 $ &$  0.72 $ &$ 3.37$ & $ 0.15$ & $ 0.03$ & $ 0.22$ & $ 3.38$ & $   319$ \\
$  486 $ &$  2000. $ &$ 0.130 $ & $ 0.152 $ &$ 0.370 $ &$ 0.370 $ &$  3.61 $ &$  1.18 $ &$  0.73 $ &$ 3.87$ & $ 0.42$ & $ 0.02$ & $ 0.17$ & $ 3.90$ & $   319$ \\
$  487 $ &$  2000. $ &$ 0.180 $ & $ 0.110 $ &$ 0.316 $ &$ 0.314 $ &$  3.90 $ &$  1.10 $ &$  0.75 $ &$ 4.13$ & $ 0.31$ & $ 0.03$ & $ 0.08$ & $ 4.14$ & $   319$ \\
$  488 $ &$  2000. $ &$ 0.250 $ & $ 0.079 $ &$ 0.239 $ &$ 0.236 $ &$  4.47 $ &$  1.47 $ &$  0.81 $ &$ 4.78$ & $ 0.56$ & $ 0.04$ & $ 0.08$ & $ 4.81$ & $   319$ \\
$  489 $ &$  2000. $ &$ 0.400 $ & $ 0.049 $ &$ 0.128 $ &$ 0.126 $ &$  6.19 $ &$  2.60 $ &$  1.61 $ &$ 6.91$ & $ 2.31$ & $-0.03$ & $-0.01$ & $ 7.28$ & $   319$ \\
$  490 $ &$  2000. $ &$ 0.650 $ & $ 0.030 $ &$ 0.021 $ &$ 0.021 $ &$ 19.26 $ &$  9.70 $ &$  4.66 $ &$ 22.1$ & $ 12.3$ & $-0.10$ & $ 0.19$ & $25.29$ & $   319$ \\
$  491 $ &$  3000. $ &$ 0.500 \times 10^{-1}$ & $ 0.665 $ &$ 0.522 $ & ---  & $  5.63 $ &$  2.20 $ &$  0.79 $ &$ 6.10$ & $ 0.05$ & $ 0.03$ & $-0.19$ & $ 6.10$ & $   301$ \\
$  492 $ &$  3000. $ &$ 0.500 \times 10^{-1}$ & $ 0.593 $ &$ 0.540 $ &$ 0.582 $ &$  4.20 $ &$  1.84 $ &$  0.85 $ &$ 4.66$ & $ 0.28$ & $ 0.03$ & $-0.07$ & $ 4.67$ & $   319$ \\
$  493 $ &$  3000. $ &$ 0.800 \times 10^{-1}$ & $ 0.416 $ &$ 0.445 $ &$ 0.461 $ &$  5.78 $ &$  1.98 $ &$  0.71 $ &$ 6.15$ & $ 0.03$ & $ 0.01$ & $ 0.00$ & $ 6.15$ & $   301$ \\
$  494 $ &$  3000. $ &$ 0.800 \times 10^{-1}$ & $ 0.371 $ &$ 0.417 $ &$ 0.432 $ &$  4.38 $ &$  1.53 $ &$  0.84 $ &$ 4.72$ & $ 0.48$ & $ 0.02$ & $-0.04$ & $ 4.74$ & $   319$ \\
$  495 $ &$  3000. $ &$ 0.130 $ & $ 0.228 $ &$ 0.343 $ &$ 0.347 $ &$  4.16 $ &$  1.57 $ &$  0.80 $ &$ 4.52$ & $ 0.26$ & $ 0.03$ & $ 0.22$ & $ 4.53$ & $   319$ \\
$  496 $ &$  3000. $ &$ 0.180 $ & $ 0.165 $ &$ 0.303 $ &$ 0.303 $ &$  4.23 $ &$  1.66 $ &$  0.82 $ &$ 4.62$ & $ 0.53$ & $ 0.02$ & $ 0.09$ & $ 4.65$ & $   319$ \\
$  497 $ &$  3000. $ &$ 0.250 $ & $ 0.119 $ &$ 0.218 $ &$ 0.215 $ &$  5.14 $ &$  1.64 $ &$  0.92 $ &$ 5.47$ & $ 0.84$ & $ 0.02$ & $ 0.11$ & $ 5.54$ & $   319$ \\
$  498 $ &$  3000. $ &$ 0.400 $ & $ 0.074 $ &$ 0.121 $ &$ 0.118 $ &$  6.41 $ &$  2.58 $ &$  1.33 $ &$ 7.04$ & $ 1.39$ & $ 0.02$ & $ 0.22$ & $ 7.18$ & $   319$ \\
$  499 $ &$  3000. $ &$ 0.650 $ & $ 0.046 $ &$ 0.016 $ &$ 0.016 $ &$ 12.48 $ &$  4.23 $ &$  2.37 $ &$ 13.4$ & $ 3.24$ & $ 0.01$ & $-0.36$ & $13.78$ & $   319$ \\
$  500 $ &$  5000. $ &$ 0.800 \times 10^{-1}$ & $ 0.693 $ &$ 0.362 $ & ---  & $  6.86 $ &$  2.22 $ &$  0.77 $ &$ 7.25$ & $ 0.30$ & $ 0.17$ & $-0.10$ & $ 7.26$ & $   301$ \\
$  501 $ &$  5000. $ &$ 0.800 \times 10^{-1}$ & $ 0.618 $ &$ 0.419 $ & ---  & $  4.46 $ &$  1.62 $ &$  0.97 $ &$ 4.84$ & $ 0.41$ & $ 0.03$ & $-0.01$ & $ 4.86$ & $   319$ \\
$  502 $ &$  5000. $ &$ 0.130 $ & $ 0.426 $ &$ 0.332 $ &$ 0.353 $ &$  7.83 $ &$  2.14 $ &$  0.87 $ &$ 8.16$ & $ 0.63$ & $ 0.03$ & $ 0.22$ & $ 8.19$ & $   301$ \\
$  503 $ &$  5000. $ &$ 0.130 $ & $ 0.380 $ &$ 0.350 $ &$ 0.372 $ &$  5.48 $ &$  1.72 $ &$  0.81 $ &$ 5.80$ & $ 0.24$ & $ 0.03$ & $ 0.03$ & $ 5.81$ & $   319$ \\
$  504 $ &$  5000. $ &$ 0.180 $ & $ 0.274 $ &$ 0.264 $ &$ 0.271 $ &$  4.91 $ &$  1.47 $ &$  0.71 $ &$ 5.18$ & $ 0.31$ & $ 0.03$ & $ 0.14$ & $ 5.19$ & $   319$ \\
$  505 $ &$  5000. $ &$ 0.250 $ & $ 0.198 $ &$ 0.235 $ &$ 0.235 $ &$  5.51 $ &$  2.09 $ &$  0.82 $ &$ 5.95$ & $ 1.62$ & $ 0.02$ & $ 0.23$ & $ 6.17$ & $   319$ \\
$  506 $ &$  5000. $ &$ 0.400 $ & $ 0.124 $ &$ 0.120 $ &$ 0.117 $ &$  7.14 $ &$  2.08 $ &$  0.86 $ &$ 7.48$ & $ 0.67$ & $ 0.04$ & $ 0.05$ & $ 7.51$ & $   319$ \\
$  507 $ &$  5000. $ &$ 0.650 $ & $ 0.076 $ &$ 0.010 $ &$ 0.010 $ &$ 27.08 $ &$ 12.77 $ &$  3.65 $ &$ 30.2$ & $ 4.19$ & $-0.05$ & $ 1.06$ & $30.47$ & $   319$ \\
$  508 $ &$  8000. $ &$ 0.130 $ & $ 0.682 $ &$ 0.256 $ & ---  & $ 10.94 $ &$  3.07 $ &$  0.70 $ &$ 11.4$ & $ 0.35$ & $ 0.04$ & $-0.01$ & $11.39$ & $   301$ \\
$  509 $ &$  8000. $ &$ 0.130 $ & $ 0.608 $ &$ 0.321 $ & ---  & $  7.20 $ &$  2.09 $ &$  1.07 $ &$ 7.57$ & $ 0.32$ & $ 0.03$ & $ 0.04$ & $ 7.58$ & $   319$ \\
$  510 $ &$  8000. $ &$ 0.180 $ & $ 0.493 $ &$ 0.277 $ &$ 0.311 $ &$ 10.95 $ &$  3.44 $ &$  0.92 $ &$ 11.5$ & $ 0.41$ & $ 0.03$ & $ 0.24$ & $11.52$ & $   301$ \\
$  511 $ &$  8000. $ &$ 0.180 $ & $ 0.439 $ &$ 0.299 $ &$ 0.336 $ &$  7.44 $ &$  2.33 $ &$  0.86 $ &$ 7.84$ & $ 1.17$ & $ 0.03$ & $-0.03$ & $ 7.93$ & $   319$ \\
$  512 $ &$  8000. $ &$ 0.250 $ & $ 0.355 $ &$ 0.231 $ &$ 0.243 $ &$ 11.80 $ &$  3.15 $ &$  1.39 $ &$ 12.3$ & $ 1.08$ & $-0.01$ & $ 0.11$ & $12.34$ & $   301$ \\
$  513 $ &$  8000. $ &$ 0.250 $ & $ 0.316 $ &$ 0.208 $ &$ 0.219 $ &$  8.93 $ &$  2.82 $ &$  1.22 $ &$ 9.44$ & $ 0.64$ & $ 0.03$ & $ 0.04$ & $ 9.46$ & $   319$ \\
$  514 $ &$  8000. $ &$ 0.400 $ & $ 0.198 $ &$ 0.101 $ &$ 0.100 $ &$  9.99 $ &$  3.55 $ &$  0.94 $ &$ 10.6$ & $ 0.84$ & $ 0.03$ & $-0.10$ & $10.67$ & $   319$ \\
$  515 $ &$  8000. $ &$ 0.650 $ & $ 0.122 $ &$ 0.017 $ &$ 0.016 $ &$ 17.17 $ &$  6.60 $ &$  2.00 $ &$ 18.5$ & $ 7.35$ & $-0.01$ & $ 0.11$ & $19.91$ & $   319$ \\
$  516 $ &$ 12000. $ &$ 0.180 $ & $ 0.739 $ &$ 0.208 $ & ---  & $ 17.37 $ &$  2.43 $ &$  0.88 $ &$ 17.6$ & $ 0.87$ & $ 0.03$ & $ 0.25$ & $17.59$ & $   301$ \\
$  517 $ &$ 12000. $ &$ 0.180 $ & $ 0.659 $ &$ 0.291 $ & ---  & $ 10.20 $ &$  2.87 $ &$  1.72 $ &$ 10.7$ & $ 0.77$ & $ 0.02$ & $ 0.15$ & $10.76$ & $   319$ \\
$  518 $ &$ 12000. $ &$ 0.250 $ & $ 0.532 $ &$ 0.150 $ &$ 0.179 $ &$ 20.21 $ &$  3.46 $ &$  0.73 $ &$ 20.5$ & $ 0.31$ & $ 0.02$ & $ 0.03$ & $20.51$ & $   301$ \\
$  519 $ &$ 12000. $ &$ 0.250 $ & $ 0.474 $ &$ 0.154 $ &$ 0.183 $ &$ 15.27 $ &$  4.11 $ &$  1.01 $ &$ 15.8$ & $ 1.10$ & $ 0.01$ & $-0.13$ & $15.88$ & $   319$ \\
$  520 $ &$ 12000. $ &$ 0.400 $ & $ 0.296 $ &$ 0.073 $ &$ 0.076 $ &$ 15.58 $ &$  4.59 $ &$  1.05 $ &$ 16.3$ & $ 2.73$ & $ 0.02$ & $-0.05$ & $16.50$ & $   319$ \\
$  521 $ &$ 12000. $ &$ 0.650 $ & $ 0.182 $ &$ 0.017 $ &$ 0.016 $ &$ 33.62 $ &$ 18.57 $ &$  3.59 $ &$ 38.6$ & $ 2.17$ & $-0.01$ & $ 0.69$ & $38.65$ & $   319$ \\

\hline
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tab615a7}Continuation of \Tab~\ref{tab615a1}.}
\end{table}

\begin{table}
\begin{tiny}
\begin{center}
\begin{tabular}{l|cccccccccccccc}
\hline
\hline
Bin &  $Q^2$  & $x$ & $y$ &  $\sigma^{+~\rm ave}_{r}$ & $F_2^{\rm ave}$ 
 & $\delta_{\rm ave,stat}$ & $\delta_{\rm ave,uncor}$ & $\delta_{\rm ave,cor}$ & $\delta_{\rm ave,exp~tot}$
 & $\delta_{\rm ave,rel}$ & $\delta_{\rm ave,gp}$ & $\delta_{\rm ave,had}$ & $\delta_{\rm ave,tot}$ 
 & $\sqrt{s}$\\
$\#$     & GeV$^2$ &   &       &       &         &       \%           & \%    & \%  &    
\%              &   \% & \% & \% &\% & GeV \\
\hline

$  522 $ &$ 20000. $ &$ 0.250 $ & $ 0.887 $ &$ 0.135 $ & ---  & $ 30.72 $ &$  3.58 $ &$  0.96 $ &$ 30.9$ & $ 0.85$ & $ 0.02$ & $ 0.36$ & $30.96$ & $   301$ \\
$  523 $ &$ 20000. $ &$ 0.250 $ & $ 0.791 $ &$ 0.096 $ & ---  & $ 22.47 $ &$  2.01 $ &$  2.50 $ &$ 22.7$ & $ 0.63$ & $ 0.05$ & $ 0.14$ & $22.71$ & $   319$ \\
$  524 $ &$ 20000. $ &$ 0.400 $ & $ 0.554 $ &$ 0.116 $ &$ 0.146 $ &$ 31.65 $ &$  7.66 $ &$  1.29 $ &$ 32.6$ & $ 1.60$ & $-0.01$ & $-0.51$ & $32.63$ & $   301$ \\
$  525 $ &$ 20000. $ &$ 0.400 $ & $ 0.494 $ &$ 0.047 $ &$ 0.059 $ &$ 35.20 $ &$  7.96 $ &$  2.49 $ &$ 36.2$ & $ 0.21$ & $ 0.01$ & $-0.03$ & $36.17$ & $   319$ \\
$  526 $ &$ 20000. $ &$ 0.650 $ & $ 0.304 $ &$ 0.014 $ &$ 0.014 $ &$ 50.08 $ &$ 28.03 $ &$  4.07 $ &$ 57.5$ & $ 7.64$ & $-0.01$ & $-0.23$ & $58.04$ & $   319$ \\
$  527 $ &$ 30000. $ &$ 0.400 $ & $ 0.831 $ &$ 0.110 $ & ---  & $ 66.01 $ &$  5.29 $ &$  1.46 $ &$ 66.2$ & $ 0.54$ & $ 0.00$ & $ 0.25$ & $66.24$ & $   301$ \\
$  528 $ &$ 30000. $ &$ 0.400 $ & $ 0.741 $ &$ 0.086 $ & ---  & $ 35.54 $ &$  4.75 $ &$ 13.06 $ &$ 38.2$ & $ 5.53$ & $-0.07$ & $ 0.09$ & $38.56$ & $   319$ \\

\hline
\hline
\end{tabular}
\end{center}
\end{tiny}
\tablecaption{\label{tab615a8}Continuation of \Tab~\ref{tab615a1}.}
\end{table}

\begin{table}
\begin{tiny}
\begin{center}
\begin{tabular}{l|cccccccccccccc}
\hline
\hline
Bin &  $Q^2$  & $x$ & $y$ &  $\sigma^{-~\rm ave}_{r}$ & $F_2^{\rm ave}$ 
 & $\delta_{\rm ave,stat}$ & $\delta_{\rm ave,uncor}$ & $\delta_{\rm ave,cor}$ & $\delta_{\rm ave,exp~tot}$
 & $\delta_{\rm ave,rel}$ & $\delta_{\rm ave,gp}$ & $\delta_{\rm ave,had}$ & $\delta_{\rm ave,tot}$ 
 & $\sqrt{s}$\\
 $\#$    & GeV$^2$ &   &       &       &         &       \%           & \%    & \%  &    
\%              &   \% & \% & \% &\% & GeV \\
\hline

$    1 $ &$    90. $ &$ 0.130 \times 10^{-2}$ & $ 0.684 $ &$ 1.372 $ & ---  & $  4.00 $ &$  5.50 $ &$  1.72 $ &$ 7.01$ & $-0.26$ & $ 0.01$ & $-0.10$ & $ 7.02$ & $   319$ \\
$    2 $ &$    90. $ &$ 0.200 \times 10^{-2}$ & $ 0.445 $ &$ 1.257 $ &$ 1.292 $ &$  3.43 $ &$  3.30 $ &$  1.87 $ &$ 5.11$ & $ 0.57$ & $-0.04$ & $-0.26$ & $ 5.15$ & $   319$ \\
$    3 $ &$   120. $ &$ 0.160 \times 10^{-2}$ & $ 0.741 $ &$ 1.343 $ & ---  & $  4.20 $ &$  4.80 $ &$  1.69 $ &$ 6.60$ & $-0.07$ & $ 0.01$ & $-0.16$ & $ 6.60$ & $   319$ \\
$    4 $ &$   120. $ &$ 0.200 \times 10^{-2}$ & $ 0.593 $ &$ 1.317 $ &$ 1.390 $ &$  3.31 $ &$  3.20 $ &$  1.95 $ &$ 5.00$ & $ 0.23$ & $-0.05$ & $ 0.26$ & $ 5.01$ & $   319$ \\
$    5 $ &$   120. $ &$ 0.320 \times 10^{-2}$ & $ 0.371 $ &$ 1.192 $ &$ 1.211 $ &$  3.01 $ &$  3.20 $ &$  1.59 $ &$ 4.67$ & $ 0.39$ & $-0.01$ & $-0.15$ & $ 4.69$ & $   319$ \\
$    6 $ &$   150. $ &$ 0.200 \times 10^{-2}$ & $ 0.741 $ &$ 1.331 $ & ---  & $  4.41 $ &$  4.80 $ &$  1.54 $ &$ 6.70$ & $ 0.24$ & $ 0.00$ & $-0.20$ & $ 6.71$ & $   319$ \\
$    7 $ &$   150. $ &$ 0.320 \times 10^{-2}$ & $ 0.463 $ &$ 1.204 $ &$ 1.238 $ &$  2.72 $ &$  3.00 $ &$  1.78 $ &$ 4.42$ & $ 0.43$ & $-0.02$ & $-0.49$ & $ 4.47$ & $   319$ \\
$    8 $ &$   150. $ &$ 0.500 \times 10^{-2}$ & $ 0.296 $ &$ 1.137 $ &$ 1.147 $ &$  2.82 $ &$  3.00 $ &$  1.64 $ &$ 4.43$ & $-0.05$ & $ 0.00$ & $-0.15$ & $ 4.43$ & $   319$ \\
$    9 $ &$   150. $ &$ 0.800 \times 10^{-2}$ & $ 0.185 $ &$ 0.949 $ &$ 0.951 $ &$  4.14 $ &$  5.40 $ &$  3.51 $ &$ 7.65$ & $-1.25$ & $ 0.00$ & $ 0.30$ & $ 7.76$ & $   319$ \\
$   10 $ &$   200. $ &$ 0.260 \times 10^{-2}$ & $ 0.760 $ &$ 1.186 $ & ---  & $  4.80 $ &$  4.80 $ &$  1.68 $ &$ 6.99$ & $ 0.17$ & $ 0.01$ & $-0.19$ & $ 7.00$ & $   319$ \\
$   11 $ &$   200. $ &$ 0.320 \times 10^{-2}$ & $ 0.618 $ &$ 1.273 $ & ---  & $  4.10 $ &$  3.50 $ &$  2.06 $ &$ 5.77$ & $ 0.05$ & $-0.03$ & $-0.01$ & $ 5.77$ & $   319$ \\
$   12 $ &$   200. $ &$ 0.500 \times 10^{-2}$ & $ 0.395 $ &$ 1.129 $ &$ 1.147 $ &$  2.09 $ &$  1.27 $ &$  1.47 $ &$ 2.86$ & $ 0.05$ & $ 0.00$ & $-0.24$ & $ 2.87$ & $   319$ \\
$   13 $ &$   200. $ &$ 0.800 \times 10^{-2}$ & $ 0.247 $ &$ 0.940 $ &$ 0.943 $ &$  2.10 $ &$  1.15 $ &$  1.35 $ &$ 2.76$ & $ 0.14$ & $ 0.00$ & $-0.11$ & $ 2.76$ & $   319$ \\
$   14 $ &$   200. $ &$ 0.130 \times 10^{-1}$ & $ 0.152 $ &$ 0.826 $ &$ 0.826 $ &$  2.17 $ &$  1.20 $ &$  1.39 $ &$ 2.84$ & $-0.04$ & $ 0.00$ & $ 0.05$ & $ 2.84$ & $   319$ \\
$   15 $ &$   200. $ &$ 0.200 \times 10^{-1}$ & $ 0.099 $ &$ 0.707 $ &$ 0.706 $ &$  2.66 $ &$  1.54 $ &$  1.35 $ &$ 3.35$ & $-0.10$ & $ 0.00$ & $ 0.04$ & $ 3.36$ & $   319$ \\
$   16 $ &$   200. $ &$ 0.320 \times 10^{-1}$ & $ 0.062 $ &$ 0.581 $ &$ 0.580 $ &$  2.92 $ &$  1.65 $ &$  1.37 $ &$ 3.62$ & $-0.09$ & $ 0.00$ & $ 0.10$ & $ 3.63$ & $   319$ \\
$   17 $ &$   200. $ &$ 0.500 \times 10^{-1}$ & $ 0.040 $ &$ 0.500 $ &$ 0.499 $ &$  2.90 $ &$  1.26 $ &$  1.49 $ &$ 3.49$ & $ 0.13$ & $ 0.00$ & $ 0.03$ & $ 3.50$ & $   319$ \\
$   18 $ &$   200. $ &$ 0.800 \times 10^{-1}$ & $ 0.025 $ &$ 0.419 $ &$ 0.418 $ &$  2.66 $ &$  1.18 $ &$  1.68 $ &$ 3.36$ & $ 0.22$ & $ 0.00$ & $ 0.05$ & $ 3.37$ & $   319$ \\
$   19 $ &$   200. $ &$ 0.180 $ & $ 0.011 $ &$ 0.319 $ &$ 0.319 $ &$  3.86 $ &$  2.00 $ &$  1.51 $ &$ 4.60$ & $ 0.28$ & $ 0.00$ & $ 0.00$ & $ 4.61$ & $   319$ \\
$   20 $ &$   250. $ &$ 0.330 \times 10^{-2}$ & $ 0.749 $ &$ 1.125 $ & ---  & $  5.70 $ &$  4.90 $ &$  1.78 $ &$ 7.73$ & $ 0.40$ & $ 0.00$ & $-0.19$ & $ 7.74$ & $   319$ \\
$   21 $ &$   250. $ &$ 0.500 \times 10^{-2}$ & $ 0.494 $ &$ 1.117 $ &$ 1.148 $ &$  2.79 $ &$  1.79 $ &$  1.53 $ &$ 3.65$ & $ 0.25$ & $-0.01$ & $-0.27$ & $ 3.67$ & $   319$ \\
$   22 $ &$   250. $ &$ 0.800 \times 10^{-2}$ & $ 0.309 $ &$ 0.994 $ &$ 1.001 $ &$  2.39 $ &$  1.50 $ &$  1.43 $ &$ 3.17$ & $ 0.04$ & $ 0.00$ & $-0.13$ & $ 3.17$ & $   319$ \\
$   23 $ &$   250. $ &$ 0.130 \times 10^{-1}$ & $ 0.190 $ &$ 0.844 $ &$ 0.844 $ &$  2.48 $ &$  1.38 $ &$  1.47 $ &$ 3.19$ & $ 0.16$ & $ 0.00$ & $-0.08$ & $ 3.20$ & $   319$ \\
$   24 $ &$   250. $ &$ 0.200 \times 10^{-1}$ & $ 0.124 $ &$ 0.697 $ &$ 0.696 $ &$  2.72 $ &$  1.58 $ &$  1.35 $ &$ 3.42$ & $ 0.17$ & $ 0.00$ & $ 0.05$ & $ 3.42$ & $   319$ \\
$   25 $ &$   250. $ &$ 0.320 \times 10^{-1}$ & $ 0.077 $ &$ 0.598 $ &$ 0.596 $ &$  2.87 $ &$  1.57 $ &$  1.45 $ &$ 3.58$ & $ 0.44$ & $ 0.00$ & $ 0.15$ & $ 3.61$ & $   319$ \\
$   26 $ &$   250. $ &$ 0.500 \times 10^{-1}$ & $ 0.049 $ &$ 0.511 $ &$ 0.509 $ &$  2.87 $ &$  1.42 $ &$  1.40 $ &$ 3.50$ & $ 0.15$ & $ 0.01$ & $ 0.14$ & $ 3.50$ & $   319$ \\
$   27 $ &$   250. $ &$ 0.800 \times 10^{-1}$ & $ 0.031 $ &$ 0.428 $ &$ 0.427 $ &$  2.74 $ &$  1.62 $ &$  1.53 $ &$ 3.54$ & $ 0.18$ & $ 0.01$ & $ 0.03$ & $ 3.54$ & $   319$ \\
$   28 $ &$   250. $ &$ 0.130 $ & $ 0.019 $ &$ 0.317 $ &$ 0.316 $ &$  5.25 $ &$  5.20 $ &$  1.64 $ &$ 7.57$ & $ 0.67$ & $-0.01$ & $ 0.42$ & $ 7.61$ & $   319$ \\
$   29 $ &$   250. $ &$ 0.180 $ & $ 0.014 $ &$ 0.299 $ &$ 0.299 $ &$  4.05 $ &$  4.45 $ &$  1.45 $ &$ 6.19$ & $ 0.23$ & $ 0.00$ & $ 0.00$ & $ 6.20$ & $   319$ \\
$   30 $ &$   250. $ &$ 0.250 $ & $ 0.010 $ &$ 0.231 $ &$ 0.231 $ &$  7.40 $ &$  8.60 $ &$  1.95 $ &$ 11.5$ & $ 1.18$ & $-0.03$ & $ 0.44$ & $11.58$ & $   319$ \\
$   31 $ &$   250. $ &$ 0.400 $ & $ 0.006 $ &$ 0.140 $ &$ 0.140 $ &$  9.22 $ &$  6.80 $ &$  1.62 $ &$ 11.6$ & $ 0.50$ & $-0.02$ & $-0.05$ & $11.58$ & $   319$ \\
$   32 $ &$   300. $ &$ 0.390 \times 10^{-2}$ & $ 0.760 $ &$ 1.071 $ & ---  & $  6.09 $ &$  4.90 $ &$  1.64 $ &$ 7.99$ & $-0.15$ & $ 0.01$ & $-0.02$ & $ 7.99$ & $   319$ \\
$   33 $ &$   300. $ &$ 0.500 \times 10^{-2}$ & $ 0.593 $ &$ 1.153 $ &$ 1.203 $ &$  5.60 $ &$  3.90 $ &$  1.76 $ &$ 7.05$ & $ 0.41$ & $-0.02$ & $ 0.00$ & $ 7.06$ & $   319$ \\
$   34 $ &$   300. $ &$ 0.800 \times 10^{-2}$ & $ 0.371 $ &$ 1.001 $ &$ 1.011 $ &$  2.92 $ &$  1.72 $ &$  1.31 $ &$ 3.63$ & $ 0.00$ & $ 0.00$ & $-0.21$ & $ 3.64$ & $   319$ \\
$   35 $ &$   300. $ &$ 0.130 \times 10^{-1}$ & $ 0.228 $ &$ 0.856 $ &$ 0.857 $ &$  2.75 $ &$  1.43 $ &$  1.44 $ &$ 3.41$ & $ 0.01$ & $ 0.00$ & $-0.12$ & $ 3.42$ & $   319$ \\
$   36 $ &$   300. $ &$ 0.200 \times 10^{-1}$ & $ 0.148 $ &$ 0.725 $ &$ 0.723 $ &$  3.05 $ &$  1.60 $ &$  1.41 $ &$ 3.72$ & $ 0.24$ & $ 0.00$ & $-0.01$ & $ 3.73$ & $   319$ \\
$   37 $ &$   300. $ &$ 0.320 \times 10^{-1}$ & $ 0.093 $ &$ 0.592 $ &$ 0.590 $ &$  3.16 $ &$  1.71 $ &$  1.33 $ &$ 3.83$ & $ 0.19$ & $ 0.00$ & $ 0.03$ & $ 3.83$ & $   319$ \\
$   38 $ &$   300. $ &$ 0.500 \times 10^{-1}$ & $ 0.059 $ &$ 0.521 $ &$ 0.519 $ &$  3.20 $ &$  1.63 $ &$  1.38 $ &$ 3.85$ & $ 0.14$ & $ 0.00$ & $ 0.00$ & $ 3.85$ & $   319$ \\
$   39 $ &$   300. $ &$ 0.800 \times 10^{-1}$ & $ 0.037 $ &$ 0.426 $ &$ 0.425 $ &$  3.09 $ &$  1.26 $ &$  1.39 $ &$ 3.62$ & $ 0.42$ & $ 0.00$ & $ 0.05$ & $ 3.64$ & $   319$ \\
$   40 $ &$   300. $ &$ 0.130 $ & $ 0.023 $ &$ 0.336 $ &$ 0.335 $ &$  5.37 $ &$  6.70 $ &$  1.58 $ &$ 8.73$ & $ 0.44$ & $ 0.00$ & $ 0.26$ & $ 8.74$ & $   319$ \\
$   41 $ &$   300. $ &$ 0.180 $ & $ 0.016 $ &$ 0.310 $ &$ 0.309 $ &$  4.16 $ &$  2.25 $ &$  1.51 $ &$ 4.97$ & $ 0.22$ & $ 0.00$ & $-0.02$ & $ 4.97$ & $   319$ \\
$   42 $ &$   300. $ &$ 0.250 $ & $ 0.012 $ &$ 0.287 $ &$ 0.286 $ &$  6.78 $ &$  9.40 $ &$  2.35 $ &$ 11.8$ & $ 1.60$ & $-0.03$ & $ 0.51$ & $11.94$ & $   319$ \\
$   43 $ &$   300. $ &$ 0.400 $ & $ 0.007 $ &$ 0.146 $ &$ 0.145 $ &$ 10.21 $ &$  8.90 $ &$  2.07 $ &$ 13.7$ & $ 1.34$ & $-0.02$ & $ 0.07$ & $13.77$ & $   319$ \\
$   44 $ &$   400. $ &$ 0.530 \times 10^{-2}$ & $ 0.746 $ &$ 1.106 $ & ---  & $  6.39 $ &$  5.10 $ &$  1.65 $ &$ 8.34$ & $-0.19$ & $ 0.01$ & $-0.01$ & $ 8.34$ & $   319$ \\
$   45 $ &$   400. $ &$ 0.800 \times 10^{-2}$ & $ 0.494 $ &$ 1.043 $ &$ 1.064 $ &$  3.27 $ &$  1.59 $ &$  1.52 $ &$ 3.94$ & $ 0.28$ & $ 0.00$ & $-0.23$ & $ 3.96$ & $   319$ \\
$   46 $ &$   400. $ &$ 0.130 \times 10^{-1}$ & $ 0.304 $ &$ 0.868 $ &$ 0.870 $ &$  3.55 $ &$  2.33 $ &$  1.44 $ &$ 4.49$ & $ 0.19$ & $ 0.00$ & $-0.22$ & $ 4.50$ & $   319$ \\
$   47 $ &$   400. $ &$ 0.200 \times 10^{-1}$ & $ 0.198 $ &$ 0.719 $ &$ 0.716 $ &$  3.67 $ &$  1.95 $ &$  1.32 $ &$ 4.36$ & $ 0.04$ & $ 0.00$ & $ 0.16$ & $ 4.36$ & $   319$ \\
$   48 $ &$   400. $ &$ 0.320 \times 10^{-1}$ & $ 0.124 $ &$ 0.591 $ &$ 0.589 $ &$  3.64 $ &$  1.93 $ &$  1.30 $ &$ 4.32$ & $ 0.35$ & $ 0.00$ & $-0.12$ & $ 4.34$ & $   319$ \\
$   49 $ &$   400. $ &$ 0.500 \times 10^{-1}$ & $ 0.079 $ &$ 0.511 $ &$ 0.508 $ &$  3.54 $ &$  1.52 $ &$  1.39 $ &$ 4.09$ & $ 0.12$ & $ 0.00$ & $ 0.15$ & $ 4.10$ & $   319$ \\
$   50 $ &$   400. $ &$ 0.800 \times 10^{-1}$ & $ 0.049 $ &$ 0.435 $ &$ 0.433 $ &$  3.74 $ &$  1.71 $ &$  1.36 $ &$ 4.33$ & $ 0.26$ & $ 0.00$ & $ 0.05$ & $ 4.34$ & $   319$ \\
$   51 $ &$   400. $ &$ 0.130 $ & $ 0.030 $ &$ 0.376 $ &$ 0.375 $ &$  3.88 $ &$  1.80 $ &$  1.36 $ &$ 4.49$ & $ 0.43$ & $ 0.00$ & $ 0.10$ & $ 4.51$ & $   319$ \\
$   52 $ &$   400. $ &$ 0.250 $ & $ 0.016 $ &$ 0.268 $ &$ 0.267 $ &$  4.66 $ &$  3.28 $ &$  1.41 $ &$ 5.87$ & $ 0.79$ & $-0.01$ & $ 0.11$ & $ 5.92$ & $   319$ \\
$   53 $ &$   400. $ &$ 0.400 $ & $ 0.010 $ &$ 0.147 $ &$ 0.147 $ &$ 10.64 $ &$  7.30 $ &$  1.96 $ &$ 13.1$ & $ 1.19$ & $-0.03$ & $ 0.19$ & $13.11$ & $   319$ \\
$   54 $ &$   500. $ &$ 0.660 \times 10^{-2}$ & $ 0.749 $ &$ 1.097 $ & ---  & $  6.91 $ &$  5.20 $ &$  1.42 $ &$ 8.76$ & $-0.15$ & $ 0.01$ & $-0.13$ & $ 8.76$ & $   319$ \\
$   55 $ &$   500. $ &$ 0.800 \times 10^{-2}$ & $ 0.618 $ &$ 1.042 $ & ---  & $  7.81 $ &$  4.60 $ &$  1.71 $ &$ 9.22$ & $ 0.04$ & $-0.02$ & $-0.30$ & $ 9.23$ & $   319$ \\
$   56 $ &$   500. $ &$ 0.130 \times 10^{-1}$ & $ 0.380 $ &$ 1.000 $ &$ 1.003 $ &$  5.11 $ &$  3.90 $ &$  1.73 $ &$ 6.65$ & $ 0.38$ & $ 0.00$ & $-0.39$ & $ 6.68$ & $   319$ \\
$   57 $ &$   500. $ &$ 0.200 \times 10^{-1}$ & $ 0.247 $ &$ 0.763 $ &$ 0.760 $ &$  5.11 $ &$  4.20 $ &$  1.66 $ &$ 6.82$ & $ 0.42$ & $ 0.00$ & $-0.33$ & $ 6.84$ & $   319$ \\
$   58 $ &$   500. $ &$ 0.320 \times 10^{-1}$ & $ 0.154 $ &$ 0.604 $ &$ 0.600 $ &$  5.30 $ &$  3.80 $ &$  1.69 $ &$ 6.74$ & $ 0.44$ & $ 0.01$ & $-0.04$ & $ 6.75$ & $   319$ \\
$   59 $ &$   500. $ &$ 0.500 \times 10^{-1}$ & $ 0.099 $ &$ 0.518 $ &$ 0.515 $ &$  5.59 $ &$  3.80 $ &$  1.46 $ &$ 6.92$ & $ 0.06$ & $ 0.01$ & $ 0.17$ & $ 6.92$ & $   319$ \\
$   60 $ &$   500. $ &$ 0.800 \times 10^{-1}$ & $ 0.062 $ &$ 0.396 $ &$ 0.394 $ &$  6.37 $ &$  5.80 $ &$  1.78 $ &$ 8.79$ & $ 0.75$ & $ 0.00$ & $ 0.27$ & $ 8.83$ & $   319$ \\
$   61 $ &$   500. $ &$ 0.130 $ & $ 0.038 $ &$ 0.363 $ &$ 0.361 $ &$  7.20 $ &$  4.10 $ &$  1.82 $ &$ 8.48$ & $-0.23$ & $ 0.02$ & $ 0.51$ & $ 8.50$ & $   319$ \\
$   62 $ &$   500. $ &$ 0.180 $ & $ 0.027 $ &$ 0.289 $ &$ 0.287 $ &$  8.12 $ &$  6.60 $ &$  2.16 $ &$ 10.7$ & $ 1.44$ & $-0.02$ & $ 0.39$ & $10.79$ & $   319$ \\
$   63 $ &$   500. $ &$ 0.250 $ & $ 0.020 $ &$ 0.259 $ &$ 0.258 $ &$ 10.40 $ &$  8.40 $ &$  2.18 $ &$ 13.5$ & $ 1.32$ & $-0.02$ & $ 0.46$ & $13.61$ & $   319$ \\
$   64 $ &$   500. $ &$ 0.400 $ & $ 0.012 $ &$ 0.144 $ &$ 0.143 $ &$ 15.14 $ &$ 12.00 $ &$  3.56 $ &$ 19.6$ & $ 3.24$ & $-0.05$ & $ 0.19$ & $19.91$ & $   319$ \\
$   65 $ &$   500. $ &$ 0.650 $ & $ 0.008 $ &$ 0.027 $ &$ 0.027 $ &$ 19.26 $ &$ 10.50 $ &$  2.10 $ &$ 22.0$ & $-0.36$ & $-0.01$ & $ 0.96$ & $22.06$ & $   319$ \\

\hline
\hline
\end{tabular}
